New measurements of rotation and differential rotation in A-F stars: Are there two populations of differentially rotating stars?

We present projected rotational velocities and new measurements of the rotational profile of some 180 nearby stars with spectral types A-F. The overall broadening profile is derived analysing spectral line shape from hundreds of spectral lines by the method of least-squares deconvolution. Rigid and differential rotation can be distinguished in 56 cases. Ten stars with significant differential rotation rates are identified. As of now, 33 differential rotators detected by line profile analysis have been confirmed. The frequency of differential rotators decreases towards high effective temperature and rapid rotation. There is evidence for two populations of differential rotators with a gap in between at spectral type early-F. The gap can only partly be explained by an upper bound found for the horizontal shear of F stars. Apparently, the physical conditions of differential rotation change at early-F spectral types.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrl}
%\setcapindent{\caplength}
\caption{\label{tab:results}Results obtained in the present work from the analysis of the broadening profile and pertinent stellar data. The first 25 data rows provide measurements from CES spectra while the remainder lists the results from FEROS spectra. The last column provides flags which characterize the broadening profile and the type of measurement done for a particular object: {\bf d} differential rotator, {\bf r} consistent with $\Delta\Omega=0$, i.e. rigid rotation, {\bf p} anti-solar differential rotation (probably cool polar cap), {\bf v} only measurement of $\vsini$, \textbf{$<$} only upper limit on $\vsini$, {\bf g} symmetric profile, {\bf a} asymmetric profile (e.g. spots and multiplicity), {\bf f} noisy, distorted profile, failed deconvolution, {\bf m2} spectroscopic binary, {\bf m3} spectroscopic triple, {\bf m?} multiple with unknown number of components. For clarity, only one flag is given to indicate peculiarity. See the text for more details. Two additional flags refer to indications of multiplicity found in the literature: {\bf x} photometry affected by unresolved components, and {\bf y} spectroscopic analysis affected by unresolved components.}\\
%\toprule
\hline\hline
\multicolumn{2}{l}{name}&$(B-V)$&$T_\mathrm{eff}$&$M_\mathrm{V}$&$\vsini$&$\qfrac$&$\alphasini$&$\Psini$&$\Delta\Omegasini$&flags\\
\multicolumn{2}{l}{}&&[K]&&[kms$^{-1}$]&&&$\mathrm{d}$&$[\radpd]$&\\
\hline
\endfirsthead
\multicolumn{11}{l}{\it Table \ref{tab:results} continued}\\
%\toprule
\hline\hline
\multicolumn{2}{l}{name}&$(B-V)$&$	T_\mathrm{eff}$&$M_\mathrm{V}$&$\vsini$&$\qfrac$&$\alphasini$&$\Psini$&$\Delta\Omegasini$&flags\\
\multicolumn{2}{c}{}&&[K]&&[kms$^{-1}$]&&&$\mathrm{d}$&$[\radpd]$&\\
\hline
\endhead
\hline
\multicolumn{11}{r}{\it Table \ref{tab:results} continued next page}\\
\endfoot
\hline
\multicolumn{11}{r}{\it End of Table \ref{tab:results}}\\
\hline
\endlastfoot
HD32743             &     & 0.42& 6632& 3.28& 22.7$\,\pm\,$  1.1&1.62$\,\pm\,$0.02& 0.19$\,\pm\,$ 0.09&  3.3& 0.36$\,\pm\,$ 0.17&dg        \\         
HD33262             &     & 0.53& 6158& 4.38& 15.4$\,\pm\,$  0.8&1.68$\,\pm\,$0.01& 0.10$\,\pm\,$ 0.07&  3.5& 0.18$\,\pm\,$ 0.13&dg        \\         
HD64379             &     & 0.47& 6409& 3.88& 43.1$\,\pm\,$  2.2&1.72$\,\pm\,$0.01& 0.03$\,\pm\,$ 0.06&  1.4& 0.13$\,\pm\,$ 0.27&ra        \\         
HD68456             &     & 0.44& 6541& 3.19&  8.8$\,\pm\,$  1.1&2.25$\,\pm\,$0.01&     &  9.2&     &vfx       \\                                     
HD80671             &     & 0.41& 6678& 3.13&  7.4$\,\pm\,$  1.0&1.34$\,\pm\,$0.00&     & 10.7&     &$<$m2x      \\                                   
HD89569             &     & 0.48& 6366& 3.03& 11.2$\,\pm\,$  0.6&1.81$\,\pm\,$0.00&     &  8.2&     &vf        \\                                     
HD91324             &     & 0.50& 6282& 3.19&  8.3$\,\pm\,$  0.4&1.93$\,\pm\,$0.14&     & 10.7&     &vf        \\                                     
HD104731            &     & 0.42& 6632& 3.23& 15.9$\,\pm\,$  3.2&1.17$\,\pm\,$0.02& 0.54$\,\pm\,$ 0.11&  4.8& 0.70$\,\pm\,$ 0.14&dg        \\         
HD105452            &     & 0.33& 7063& 3.25& 27.8$\,\pm\,$  4.8&1.75$\,\pm\,$0.08& 0.00$\,\pm\,$ 0.19&  2.4&     &rax       \\                       
HD114642            &     & 0.46& 6453& 2.48& 11.7$\,\pm\,$  1.0&1.67$\,\pm\,$0.04& 0.11$\,\pm\,$ 0.10&  9.9& 0.07$\,\pm\,$ 0.06&da        \\         
HD115383            &     & 0.58& 5964& 4.04&  7.2$\,\pm\,$  1.1&1.31$\,\pm\,$0.01&     &  9.3&     &vf        \\                                     
HD115617            &     & 0.71& 5528& 5.09&  3.9$\,\pm\,$  0.9&1.13$\,\pm\,$0.00&     & 12.8&     &$<$f        \\                                   
HD124425            &     & 0.49& 6324& 2.20& 31.0$\,\pm\,$  3.9&1.37$\,\pm\,$0.01& 0.44$\,\pm\,$ 0.11&  4.4& 0.62$\,\pm\,$ 0.16&dgx       \\         
HD127486            &     & 0.48& 6366& 1.15& 22.4$\,\pm\,$  1.1&1.91$\,\pm\,$0.03& 0.00$\,\pm\,$-0.27&  9.8&     &pa        \\                       
HD128898            &     & 0.26& 7426& 2.18& 13.2$\,\pm\,$  0.7&1.81$\,\pm\,$0.04& 0.00$\,\pm\,$-0.02&  7.5&     &ra        \\                       
HD143928            &     & 0.41& 6678& 2.91& 23.5$\,\pm\,$  1.2&1.82$\,\pm\,$0.01& 0.00$\,\pm\,$-0.09&  3.7&     &rg        \\                       
HD146836            &     & 0.47& 6409& 2.54& 18.3$\,\pm\,$  1.2&2.01$\,\pm\,$0.01& 0.00$\,\pm\,$-0.59&  6.2&     &pa        \\                       
HD147787            &B    &     &     &     & 10.0$\,\pm\,$  1.7&1.25$\,\pm\,$0.03&     &     &     &vm2x      \\                                     
HD147787            &A    & 0.38& 6820& 2.34& 13.0$\,\pm\,$  0.9&1.53$\,\pm\,$0.05&     &  8.4&     &vm2x      \\                                     
HD160032            &     & 0.41& 6678& 3.06& 16.3$\,\pm\,$  0.8&1.67$\,\pm\,$0.03& 0.12$\,\pm\,$ 0.08&  5.0& 0.15$\,\pm\,$ 0.10&dg        \\         
HD190248            &     & 0.75& 5413& 4.62&  4.1$\,\pm\,$  0.8&1.16$\,\pm\,$0.00&     & 16.0&     &$<$f        \\                                   
HD190422            &     & 0.53& 6158& 4.43& 15.6$\,\pm\,$  0.8&1.67$\,\pm\,$0.01& 0.12$\,\pm\,$ 0.07&  3.3& 0.23$\,\pm\,$ 0.13&dg        \\         
HD200163            &     & 0.42& 6632& 2.58& 44.4$\,\pm\,$  2.2&1.83$\,\pm\,$0.00& 0.00$\,\pm\,$-0.13&  2.3&     &rg        \\                       
HD203608            &     & 0.49& 6324& 4.39&  3.7$\,\pm\,$  0.7&1.18$\,\pm\,$0.04&     & 13.5&     &$<$f        \\                                   
HD210302            &     & 0.49& 6324& 3.58& 14.0$\,\pm\,$  0.7&1.62$\,\pm\,$0.01& 0.18$\,\pm\,$ 0.09&  5.2& 0.22$\,\pm\,$ 0.11&dg        \\         
\hline
HD493               &     & 0.41& 6678& 2.05&116.8$\,\pm\,$  5.8&1.68$\,\pm\,$0.00& 0.10$\,\pm\,$ 0.06&  1.1& 0.56$\,\pm\,$ 0.34&dgy       \\         
HD3302              &     & 0.46& 6453& 2.72& 17.8$\,\pm\,$  0.9&1.95$\,\pm\,$0.00&     &  5.8&     &vg        \\                                     
HD4089              &     & 0.51& 6240& 2.44& 23.2$\,\pm\,$  1.2&1.77$\,\pm\,$0.00&     &  5.5&     &vgx       \\                                     
HD4150              &     & 0.02& 9261& 0.03&133.1$\,\pm\,$  6.7&1.79$\,\pm\,$0.00& 0.00$\,\pm\,$-0.06&  1.4&     &rm2x      \\                       
HD4247              &     & 0.35& 6964& 3.00& 42.4$\,\pm\,$  2.1&1.83$\,\pm\,$0.00&     &  1.8&     &va        \\                                     
HD6245              &     & 0.90& 5047& 1.10&  5.1$\,\pm\,$  1.8&1.05$\,\pm\,$0.00&     & 79.8&     &$<$g        \\                                   
HD6595              &     & 0.88& 5090& 0.29& 11.4$\,\pm\,$  0.6&2.42$\,\pm\,$0.00&     & 50.5&     &$<$m2x      \\                                   
HD6793              &     & 0.88& 5090& 0.70&  5.8$\,\pm\,$  3.5&1.19$\,\pm\,$0.00&     & 82.3&     &$<$g        \\                                   
HD7788              &     & 0.48& 6366& 3.50& 61.1$\,\pm\,$  3.1&1.73$\,\pm\,$0.00& 0.00$\,\pm\,$ 0.09&  1.2&     &ra        \\                       
HD9906              &     & 0.34& 7014& 2.10& 73.8$\,\pm\,$  7.8&1.56$\,\pm\,$0.16&     &  1.6&     &vay       \\                                     
HD10148             &     & 0.35& 6964& 1.34&222.6$\,\pm\,$ 11.1&1.79$\,\pm\,$0.00& 0.00$\,\pm\,$-0.06&  0.7&     &rg        \\                       
HD10453             &     & 0.44& 6541& 3.33&  7.4$\,\pm\,$  0.4&1.25$\,\pm\,$0.00&     & 10.2&     &$<$gy       \\                                   
HD11171             &     & 0.33& 7063& 3.03& 58.5$\,\pm\,$  2.9&1.79$\,\pm\,$0.00& 0.00$\,\pm\,$-0.05&  1.3&     &ra        \\                       
HD12055             &     & 0.86& 5136& 0.43&  5.5$\,\pm\,$  0.3&1.23$\,\pm\,$0.00&     & 95.8&     &$<$gx       \\                                   
HD12438             &     & 0.88& 5090& 0.68&  4.9$\,\pm\,$  0.8&1.20$\,\pm\,$0.00&     & 98.0&     &$<$g        \\                                   
HD15233             &     & 0.40& 6725& 1.91&129.1$\,\pm\,$  6.5&1.76$\,\pm\,$0.00& 0.00$\,\pm\,$ 0.01&  1.1&     &ra        \\                       
HD15318             &     &-0.05&10396& 0.61& 57.6$\,\pm\,$  2.9&1.81$\,\pm\,$0.00& 0.00$\,\pm\,$-0.09&  2.1&     &rgx       \\                       
HD16538             &     & 0.48& 6366& 3.08&  4.7$\,\pm\,$  0.2&1.27$\,\pm\,$0.06&     & 19.3&     &$<$g        \\                                   
HD16555             &     & 0.29& 7267& 2.13&  6.6$\,\pm\,$  2.2&1.23$\,\pm\,$0.00&     & 16.0&     &$<$m2x      \\                                   
HD16754             &B    &     &     &     &  6.9$\,\pm\,$  0.3&1.22$\,\pm\,$0.00&     &     &     &$<$m2x      \\                                   
HD16754             &A    & 0.06& 8814& 1.76& 13.4$\,\pm\,$  1.5&1.41$\,\pm\,$0.00&     &  6.5&     &vm2x      \\                                     
HD16825             &     & 0.43& 6587& 2.52&  9.0$\,\pm\,$  0.5&1.29$\,\pm\,$0.03&     & 12.0&     &vg        \\                                     
HD17168             &     & 0.04& 9026& 1.06& 50.5$\,\pm\,$  2.5&1.81$\,\pm\,$0.01& 0.00$\,\pm\,$-0.07&  2.3&     &rm2       \\                       
HD17793             &     & 0.90& 5047&-0.01&  4.3$\,\pm\,$  0.2&1.30$\,\pm\,$0.00&     &157.5&     &$<$g        \\                                   
HD17824             &     & 0.91& 5025& 1.19&  4.4$\,\pm\,$  0.2&1.16$\,\pm\,$0.00&     & 90.0&     &$<$g        \\                                   
HD18149             &     & 0.44& 6541& 2.06& 22.4$\,\pm\,$  1.1&1.83$\,\pm\,$0.00&     &  6.1&     &vg        \\                                     
HD18692             &     & 0.43& 6587& 3.14& 84.9$\,\pm\,$  4.2&1.72$\,\pm\,$0.00& 0.03$\,\pm\,$ 0.06&  1.0& 0.20$\,\pm\,$ 0.39&rg        \\         
HD19319             &     & 0.35& 6964& 1.99& 79.2$\,\pm\,$  4.0&1.74$\,\pm\,$0.00& 0.00$\,\pm\,$ 0.07&  1.5&     &rm2       \\                       
HD20121             &     & 0.44& 6541& 2.71& 64.4$\,\pm\,$  3.2&1.72$\,\pm\,$0.00& 0.00$\,\pm\,$ 0.11&  1.6&     &rf        \\                       
HD20606             &     & 0.34& 7014& 1.97&126.6$\,\pm\,$  6.3&1.84$\,\pm\,$0.00& 0.00$\,\pm\,$-0.18&  1.0&     &rg        \\                       
HD20610             &     & 0.90& 5047& 0.85&  4.5$\,\pm\,$  0.2&1.15$\,\pm\,$0.00&     &101.1&     &$<$gy       \\                                   
HD20631             &     & 0.38& 6820& 3.10& 40.5$\,\pm\,$  4.6&1.74$\,\pm\,$0.00&     &  1.9&     &va        \\                                     
HD20888             &     & 0.13& 8222& 2.21& 79.3$\,\pm\,$  4.0&1.87$\,\pm\,$0.00& 0.00$\,\pm\,$-0.25&  1.0&     &pg        \\                       
HD20894             &     & 0.88& 5090& 0.10&  4.3$\,\pm\,$  0.2&1.10$\,\pm\,$0.01&     &146.4&     &$<$gx       \\                                   
HD21024             &     & 0.44& 6541& 3.17& 18.0$\,\pm\,$  3.0&1.26$\,\pm\,$0.00&     &  4.5&     &vg        \\                                     
HD21722             &     & 0.41& 6678& 2.99& 27.3$\,\pm\,$  1.4&1.80$\,\pm\,$0.00&     &  3.1&     &vg        \\                                     
HD22001             &     & 0.41& 6678& 3.14& 13.5$\,\pm\,$  0.7&1.71$\,\pm\,$0.14&     &  5.8&     &vg        \\                                     
HD23754             &     & 0.43& 6587& 2.95& 14.0$\,\pm\,$  0.7&1.71$\,\pm\,$0.04&     &  6.3&     &vg        \\                                     
HD24744             &     & 0.60& 5891&-0.18&  4.8$\,\pm\,$  0.2&1.20$\,\pm\,$0.06&     &100.9&     &$<$gy       \\                                   
HD25945             &     & 0.32& 7113& 2.41& 56.0$\,\pm\,$  2.8&1.76$\,\pm\,$0.00& 0.00$\,\pm\,$ 0.02&  1.7&     &rg        \\                       
HD26612             &A    & 0.33& 7063& 1.50&220.1$\,\pm\,$ 11.0&1.71$\,\pm\,$0.00& 0.04$\,\pm\,$ 0.06&  0.7& 0.37$\,\pm\,$ 0.56&rm2       \\         
HD26612             &B    &     &     &     & 51.7$\,\pm\,$  2.6&1.75$\,\pm\,$0.02& 0.00$\,\pm\,$ 0.08&     &     &rm2       \\                       
HD27290             &     & 0.31& 7164& 2.72& 59.5$\,\pm\,$  3.0&1.71$\,\pm\,$0.00& 0.06$\,\pm\,$ 0.06&  1.4& 0.27$\,\pm\,$ 0.27&rg        \\         
HD28525             &     & 0.84& 5183& 0.34&  4.7$\,\pm\,$  0.2&1.25$\,\pm\,$0.01&     &113.8&     &$<$gx       \\                                   
HD29116             &     & 0.36& 6916& 2.13&107.6$\,\pm\,$  5.4&1.77$\,\pm\,$0.00& 0.00$\,\pm\,$-0.01&  1.1&     &rg        \\                       
HD30020             &     & 0.64& 5751& 0.51&  7.6$\,\pm\,$  0.4&1.06$\,\pm\,$0.00&     & 49.4&     &$<$g        \\                                   
HD30739             &     & 0.01& 9392& 0.48&261.4$\,\pm\,$ 13.5&1.59$\,\pm\,$0.00& 0.23$\,\pm\,$ 0.09&  0.6& 2.60$\,\pm\,$ 1.02&dg        \\         
HD31203             &     & 0.34& 7014& 3.74& 27.9$\,\pm\,$  7.8&1.67$\,\pm\,$0.21&     &  1.9&     &vax       \\                                     
HD31444             &     & 0.87& 5114& 1.20&  4.6$\,\pm\,$  0.2&1.27$\,\pm\,$0.01&     & 81.4&     &$<$gy       \\                                   
HD31925             &     & 0.45& 6496& 2.81&  7.2$\,\pm\,$  0.4&1.15$\,\pm\,$0.03&     & 13.6&     &$<$g        \\                                   
HD32008             &     & 0.80& 5282& 1.85&  4.8$\,\pm\,$  0.2&1.14$\,\pm\,$0.01&     & 52.6&     &$<$g        \\                                   
HD33875             &     & 0.01& 9392& 0.69&124.1$\,\pm\,$  6.2&1.83$\,\pm\,$0.00& 0.00$\,\pm\,$-0.15&  1.1&     &rf        \\                       
HD34721             &     & 0.57& 6002& 3.98&  4.4$\,\pm\,$  0.2&1.21$\,\pm\,$0.00&     & 15.5&     &$<$g        \\                                   
HD35162             &     & 0.66& 5684& 0.72&  4.7$\,\pm\,$  0.2&1.19$\,\pm\,$0.00&     & 74.4&     &$<$g        \\                                   
HD35736             &     & 0.44& 6541& 2.76& 12.3$\,\pm\,$  0.6&1.67$\,\pm\,$0.01&     &  8.0&     &vg        \\                                     
HD36553             &     & 0.62& 5819& 2.26&  5.1$\,\pm\,$  0.3&1.29$\,\pm\,$0.02&     & 32.0&     &$<$g        \\                                   
HD37350             &     & 0.64& 5751&     & 12.6$\,\pm\,$  3.8&1.64$\,\pm\,$0.21&     &     &     &va        \\                                     
HD38089             &     & 0.45& 6496& 2.47& 25.4$\,\pm\,$  1.3&1.79$\,\pm\,$0.00&     &  4.5&     &vm2       \\                                     
HD39070             &     & 0.87& 5114& 0.86&  4.9$\,\pm\,$  0.2&1.23$\,\pm\,$0.02&     & 89.2&     &$<$gy       \\                                   
HD39091             &     & 0.60& 5891& 4.35&  4.0$\,\pm\,$  0.2&1.12$\,\pm\,$0.01&     & 15.1&     &$<$g        \\                                   
HD39937             &     & 0.66& 5684& 0.41&  7.3$\,\pm\,$  0.4&1.18$\,\pm\,$0.01&     & 55.4&     &$<$g        \\                                   
HD40248             &     & 0.38& 6820&     & 73.4$\,\pm\,$  3.7&1.92$\,\pm\,$0.00&     &     &     &vm3       \\                                     
HD41547             &A    & 0.37& 6867& 2.03&  4.6$\,\pm\,$  0.2&1.27$\,\pm\,$0.02&     & 27.0&     &$<$m2       \\                                   
HD41547             &B    &     &     &     &  5.7$\,\pm\,$  0.3&1.38$\,\pm\,$0.00&     &     &     &$<$m2       \\                                   
HD41742             &     & 0.49& 6324& 4.30& 26.7$\,\pm\,$  1.3&1.74$\,\pm\,$0.00&     &  2.0&     &vg        \\                                     
HD42111             &     & 0.07& 8717&-0.63&287.6$\,\pm\,$ 14.4&1.72$\,\pm\,$0.01& 0.00$\,\pm\,$ 0.11&  0.9&     &rf        \\                       
HD42301             &     &-0.01& 9680& 1.02&301.2$\,\pm\,$ 15.1&1.84$\,\pm\,$0.00& 0.00$\,\pm\,$-0.17&  0.4&     &rfx       \\                       
HD42443             &     & 0.45& 6496& 2.89& 17.4$\,\pm\,$  6.2&1.32$\,\pm\,$0.07&     &  5.4&     &vaxy      \\                                     
HD43940             &     & 0.14& 8152& 1.91&265.4$\,\pm\,$ 19.1&1.53$\,\pm\,$0.00& 0.31$\,\pm\,$ 0.10&  0.4& 5.55$\,\pm\,$ 1.79&df        \\         
HD44762             &     & 0.86& 5136&-0.32&  4.8$\,\pm\,$  0.2&1.39$\,\pm\,$0.01&     &154.7&     &$<$gx       \\                                   
HD46349             &     & 0.81& 5256&     &  5.0$\,\pm\,$  0.2&1.17$\,\pm\,$0.01&     &     &     &$<$gx       \\                                   
HD46569             &     & 0.53& 6158& 2.73&  5.6$\,\pm\,$  0.3&1.29$\,\pm\,$0.00&     & 20.4&     &$<$g        \\                                   
HD47138             &     & 0.85& 5159& 1.23&  4.8$\,\pm\,$  0.2&1.14$\,\pm\,$0.02&     & 75.0&     &$<$g        \\                                   
HD49095             &     & 0.49& 6324& 3.99&  5.8$\,\pm\,$  0.3&1.30$\,\pm\,$0.00&     & 10.4&     &$<$g        \\                                   
HD50223             &     & 0.46& 6453& 3.13&  4.4$\,\pm\,$  0.2&1.24$\,\pm\,$0.00&     & 19.4&     &$<$g        \\                                   
HD50337             &     & 0.90& 5047&-1.58& 10.8$\,\pm\,$  0.5&1.51$\,\pm\,$0.00&     &129.1&     &vgx       \\                                     
HD53705             &     & 0.62& 5819& 6.00&  4.3$\,\pm\,$  0.2&1.18$\,\pm\,$0.00&     &  6.7&     &$<$g        \\                                   
HD54118             &A    &-0.03&10011& 0.45& 33.3$\,\pm\,$  1.7&1.71$\,\pm\,$0.00&     &  4.1&     &vm2x      \\                                     
HD54118             &B    &     &     &     & 15.4$\,\pm\,$  2.2&1.33$\,\pm\,$0.00&     &     &     &vm2x      \\                                     
HD54605             &     & 0.67& 5653&     & 13.4$\,\pm\,$  1.9&1.29$\,\pm\,$0.01&     &     &     &va        \\                                     
HD55568             &     & 0.27& 7372& 2.71&134.3$\,\pm\,$  6.7&1.81$\,\pm\,$0.00& 0.00$\,\pm\,$-0.10&  0.6&     &rg        \\                       
HD55864             &B    & 0.44& 6541& 2.51&  4.4$\,\pm\,$  0.2&1.07$\,\pm\,$0.01&     & 25.1&     &$<$g        \\                                   
HD57167             &     & 0.35& 6964& 2.57& 78.3$\,\pm\,$  3.9&1.76$\,\pm\,$0.00& 0.00$\,\pm\,$ 0.03&  1.2&     &rax       \\                       
HD57623             &     & 0.76& 5386&     &  5.6$\,\pm\,$  0.3&1.16$\,\pm\,$0.01&     &     &     &$<$g        \\                                   
HD57852             &     & 0.48& 6366& 4.01& 65.6$\,\pm\,$  3.3&1.71$\,\pm\,$0.00& 0.04$\,\pm\,$ 0.06&  0.9& 0.28$\,\pm\,$ 0.42&rgx       \\         
HD59067             &     & 0.58& 5964&     &  5.6$\,\pm\,$  0.3&1.20$\,\pm\,$0.01&     &     &     &$<$gy       \\                                   
HD59380             &     & 0.49& 6324& 3.64&  7.7$\,\pm\,$  0.4&1.57$\,\pm\,$0.00&     &  9.2&     &vg        \\                                     
HD59984             &     & 0.54& 6117& 3.52&  4.1$\,\pm\,$  0.3&1.11$\,\pm\,$0.00&     & 19.8&     &$<$g        \\                                   
HD60584             &     & 0.47& 6409& 3.63& 40.3$\,\pm\,$  2.0&1.78$\,\pm\,$0.00&     &  1.7&     &vg        \\                                     
HD61715             &     & 0.68& 5620&     &  3.3$\,\pm\,$  0.2&2.69$\,\pm\,$0.00&     &     &     &$<$a        \\                                   
HD62644             &     & 0.76& 5386& 3.28&  4.3$\,\pm\,$  0.2&1.21$\,\pm\,$0.00&     & 28.8&     &$<$gx       \\                                   
HD62781             &     & 0.32& 7113& 2.61& 45.1$\,\pm\,$  2.3&1.72$\,\pm\,$0.00& 0.00$\,\pm\,$ 0.11&  2.0&     &ra        \\                       
HD63077             &     & 0.59& 5927& 4.57&  4.4$\,\pm\,$  0.2&1.24$\,\pm\,$0.01&     & 12.2&     &$<$g        \\                                   
HD63336             &     & 0.48& 6366& 3.39&  5.4$\,\pm\,$  0.3&1.13$\,\pm\,$0.01&     & 14.5&     &$<$gy       \\                                   
HD64185             &A    & 0.43& 6587& 3.15&121.6$\,\pm\,$  6.1&1.64$\,\pm\,$0.00& 0.17$\,\pm\,$ 0.08&  0.7& 1.60$\,\pm\,$ 0.75&dm2x      \\         
HD64185             &B    &     &     &     &121.3$\,\pm\,$  6.1&1.71$\,\pm\,$0.00& 0.05$\,\pm\,$ 0.06&     &     &rm2x      \\                       
HD64238             &     & 0.37& 6867&     & 35.0$\,\pm\,$  1.7&1.81$\,\pm\,$0.00&     &     &     &vm2x      \\                                     
HD65228             &     & 0.72& 5499&-1.74&  7.3$\,\pm\,$  0.4&1.13$\,\pm\,$0.01&     &162.1&     &$<$g        \\                                   
HD65810             &     & 0.09& 8538& 0.29&262.2$\,\pm\,$ 13.1&1.82$\,\pm\,$0.01&     &  0.7&     &vf        \\                                     
HD67523             &     & 0.46& 6453& 1.41&  8.0$\,\pm\,$  0.4&1.20$\,\pm\,$0.01&     & 23.6&     &$<$a        \\                                   
HD68808             &     & 0.63& 5784&     & 10.0$\,\pm\,$  0.5&1.21$\,\pm\,$0.01&     &     &     &vg        \\                                     
HD70761             &     & 0.38& 6820&     &  7.3$\,\pm\,$  0.4&1.23$\,\pm\,$0.03&     &     &     &vgy       \\                                     
HD71297             &     & 0.22& 7648& 2.04&  5.2$\,\pm\,$  0.3&1.30$\,\pm\,$0.00&     & 19.1&     &$<$gx       \\                                   
HD72737             &     & 0.58& 5964&     &  5.3$\,\pm\,$  0.3&1.24$\,\pm\,$0.00&     &     &     &$<$gy       \\                                   
HD73072             &     & 0.39& 6771&     &  6.1$\,\pm\,$  0.3&1.09$\,\pm\,$0.04&     &     &     &$<$g        \\                                   
HD74180             &     & 0.67& 5653&     & 21.7$\,\pm\,$  6.0&1.34$\,\pm\,$0.06&     &     &     &va        \\                                     
HD74280             &     &-0.19&16154&-1.48& 99.2$\,\pm\,$  5.0&1.83$\,\pm\,$0.01& 0.00$\,\pm\,$-0.12&  2.2&     &rf        \\                       
HD74918             &     & 0.90& 5047& 0.26&  4.6$\,\pm\,$  0.2&1.26$\,\pm\,$0.00&     &130.2&     &$<$gx       \\                                   
HD75276             &     & 0.55& 6078&     &  7.2$\,\pm\,$  0.4&1.22$\,\pm\,$0.01&     &     &     &$<$g        \\                                   
HD76653             &     & 0.48& 6366& 3.79& 10.3$\,\pm\,$  0.5&1.56$\,\pm\,$0.00&     &  6.3&     &vg        \\                                     
HD79698             &     & 0.85& 5159&-0.28&  5.5$\,\pm\,$  0.3&1.28$\,\pm\,$0.00&     &130.7&     &$<$g        \\                                   
HD79807             &     & 0.83& 5207&-0.57&  3.8$\,\pm\,$  0.2&1.15$\,\pm\,$0.01&     &211.0&     &$<$g        \\                                   
HD80558             &     & 0.47& 6409&     & 51.5$\,\pm\,$  4.7&1.47$\,\pm\,$0.00&     &     &     &$<$m?       \\                                   
HD81136             &     & 0.90& 5047&-0.47&  4.9$\,\pm\,$  0.2&1.14$\,\pm\,$0.00&     &171.2&     &$<$g        \\                                   
HD81169             &     & 0.89& 5068& 1.14&  4.4$\,\pm\,$  0.2&1.20$\,\pm\,$0.00&     & 89.7&     &$<$gx       \\                                   
HD85396             &     & 0.90& 5047& 1.59&  4.3$\,\pm\,$  0.2&1.16$\,\pm\,$0.00&     & 75.4&     &$<$g        \\                                   
HD101379            &     & 0.80& 5282&-0.66& 12.4$\,\pm\,$  0.6&2.29$\,\pm\,$0.00&     & 64.7&     &vgxy      \\                                     
HD101615            &     & 0.04& 9026& 1.50& 18.4$\,\pm\,$  1.0&1.93$\,\pm\,$0.02&     &  5.2&     &va        \\                                     
HD101947            &     & 0.78& 5333&     & 29.1$\,\pm\,$  4.6&1.25$\,\pm\,$0.02&     &     &     &vax       \\                                     
HD105151            &B    &     &     &     & 32.7$\,\pm\,$  5.6&1.24$\,\pm\,$0.00&     &     &     &vm2       \\                                     
HD105151            &A    & 0.61& 5855&-0.25& 30.3$\,\pm\,$  1.5&1.66$\,\pm\,$0.01&     & 16.8&     &vm2       \\                                     
HD105211            &A    & 0.35& 6964& 2.67& 46.1$\,\pm\,$  2.3&1.92$\,\pm\,$0.00&     &  1.9&     &vm2       \\                                     
HD105211            &B    &     &     &     & 37.7$\,\pm\,$  1.9&1.95$\,\pm\,$0.00&     &     &     &vm2       \\                                     
HD105452            &     & 0.33& 7063& 3.25& 16.9$\,\pm\,$  1.5&1.42$\,\pm\,$0.07&     &  3.9&     &vax       \\                                     
HD105702            &     & 0.35& 6964& 2.51& 27.8$\,\pm\,$  1.4&1.86$\,\pm\,$0.00&     &  3.5&     &vg        \\                                     
HD108968            &     & 0.62& 5819&     & 22.0$\,\pm\,$  1.8&1.49$\,\pm\,$0.00&     &     &     &vax       \\                                     
HD109272            &     & 0.86& 5136& 2.15&  4.0$\,\pm\,$  0.2&1.23$\,\pm\,$0.02&     & 59.6&     &$<$g        \\                                   
HD110951            &     & 0.32& 7113& 0.93& 17.4$\,\pm\,$  1.4&2.07$\,\pm\,$0.01&     & 11.0&     &vgx       \\                                     
HD111613            &     & 0.34& 7014&     & 27.3$\,\pm\,$  6.0&1.13$\,\pm\,$0.00&     &     &     &vm2       \\                                     
HD111968            &     & 0.22& 7648& 0.86& 92.4$\,\pm\,$  4.6&1.84$\,\pm\,$0.00& 0.00$\,\pm\,$-0.16&  1.8&     &rm2       \\                       
HD113415            &     & 0.55& 6078& 4.14&  4.2$\,\pm\,$  0.2&1.17$\,\pm\,$0.00&     & 14.7&     &$<$gy       \\                                   
HD113823            &     & 0.44& 6541&     &  7.4$\,\pm\,$  0.4&1.19$\,\pm\,$0.01&     &     &     &$<$g        \\                                   
HD116235            &     & 0.11& 8373& 1.90& 19.3$\,\pm\,$  1.0&1.87$\,\pm\,$0.01&     &  4.6&     &vgx       \\                                     
HD116457            &     & 0.41& 6678& 2.35& 37.6$\,\pm\,$  1.9&1.84$\,\pm\,$0.00&     &  3.0&     &vg        \\                                     
HD118098            &     & 0.11& 8373& 1.62&221.6$\,\pm\,$ 11.1&1.83$\,\pm\,$0.00& 0.00$\,\pm\,$-0.15&  0.5&     &rf        \\                       
HD118646            &     & 0.43& 6587& 2.46& 32.7$\,\pm\,$  1.6&1.78$\,\pm\,$0.00&     &  3.4&     &vax       \\                                     
HD121107            &     & 0.85& 5159&     & 15.7$\,\pm\,$  2.2&1.32$\,\pm\,$0.00&     &     &     &vg        \\                                     
HD125283            &     & 0.08& 8625& 1.75&248.4$\,\pm\,$ 12.4&1.85$\,\pm\,$0.01& 0.00$\,\pm\,$-0.18&  0.4&     &rf        \\                       
HD126722            &     & 0.09& 8538& 1.88& 94.4$\,\pm\,$  4.7&1.71$\,\pm\,$0.01& 0.04$\,\pm\,$ 0.06&  0.9& 0.27$\,\pm\,$ 0.41&rg        \\         
HD126868            &     & 0.69& 5589& 1.88& 14.8$\,\pm\,$  0.7&1.64$\,\pm\,$0.01&     & 14.4&     &vg        \\                                     
HD128898            &     & 0.26& 7426& 2.18& 12.1$\,\pm\,$  0.6&1.62$\,\pm\,$0.00&     &  8.2&     &vg        \\                                     
HD129422            &     & 0.31& 7164& 2.05&201.7$\,\pm\,$ 10.1&1.67$\,\pm\,$0.00& 0.12$\,\pm\,$ 0.07&  0.6& 1.35$\,\pm\,$ 0.79&df        \\         
HD129956            &     &-0.02& 9840&-0.69& 82.9$\,\pm\,$  4.1&1.75$\,\pm\,$0.00& 0.00$\,\pm\,$ 0.06&  2.9&     &rg        \\                       
HD130701            &     & 0.66& 5684&     &  7.4$\,\pm\,$  0.4&1.15$\,\pm\,$0.00&     &     &     &$<$g        \\                                   
HD133683            &     & 0.68& 5620&     &  4.7$\,\pm\,$  0.2&1.14$\,\pm\,$0.01&     &     &     &$<$a        \\                                   
HD135153            &     & 0.37& 6867&     &  3.9$\,\pm\,$  0.2&1.09$\,\pm\,$0.01&     &     &     &$<$g        \\                                   
HD136359            &     & 0.49& 6324& 2.55& 19.5$\,\pm\,$  1.0&1.94$\,\pm\,$0.01&     &  6.0&     &vg        \\                                     
HD142049            &     & 0.35& 6964& 2.36& 16.1$\,\pm\,$  0.8&1.75$\,\pm\,$0.05&     &  6.4&     &vg        \\                                     
HD147084            &     & 0.76& 5386&     &  4.7$\,\pm\,$  0.2&1.12$\,\pm\,$0.01&     &     &     &$<$g        \\                                   
HD153363            &     & 0.41& 6678& 3.22& 36.3$\,\pm\,$  1.8&1.68$\,\pm\,$0.00&     &  2.1&     &vax       \\                                     
HD155555            &A    & 0.80& 5282& 4.38& 34.7$\,\pm\,$  2.3&2.01$\,\pm\,$0.00&     &  2.3&     &vm2       \\                                     
HD155555            &B    &     &     &     & 42.2$\,\pm\,$  7.4&1.24$\,\pm\,$0.00&     &     &     &vm2       \\                                     
HD156897            &     & 0.39& 6771& 3.27& 19.5$\,\pm\,$  1.0&1.94$\,\pm\,$0.01&     &  3.7&     &vg        \\                                     
HD157919            &     & 0.40& 6725& 1.61& 44.5$\,\pm\,$  2.2&1.80$\,\pm\,$0.00& 0.00$\,\pm\,$-0.07&  3.5&     &rg        \\                       
HD160032            &     & 0.41& 6678& 3.06& 16.4$\,\pm\,$  1.3&1.50$\,\pm\,$0.07&     &  5.0&     &vg        \\                                     
HD160915            &     & 0.47& 6409& 3.64& 11.8$\,\pm\,$  0.6&1.64$\,\pm\,$0.00&     &  5.8&     &vg        \\                                     
HD161592            &     & 0.60& 5891&     & 26.0$\,\pm\,$  4.8&2.55$\,\pm\,$0.00&     &     &     &$<$ax       \\                                   
HD197692            &     & 0.43& 6587& 3.30& 40.9$\,\pm\,$  2.0&1.69$\,\pm\,$0.00&     &  1.8&     &va        \\                                     
HD198001            &     & 0.00& 9530&-0.46&118.0$\,\pm\,$  5.9&1.89$\,\pm\,$0.00& 0.00$\,\pm\,$-0.30&  1.9&     &pg        \\                       
HD199260            &     & 0.51& 6240& 4.09& 13.7$\,\pm\,$  0.7&1.82$\,\pm\,$0.01&     &  4.3&     &vg        \\                                     
HD199684            &     & 0.40& 6725& 3.01& 22.0$\,\pm\,$  1.1&1.80$\,\pm\,$0.00&     &  3.7&     &vg        \\                                     
HD200163            &     & 0.42& 6632& 2.58& 43.8$\,\pm\,$  2.2&1.80$\,\pm\,$0.00&     &  2.4&     &vg        \\                                     
HD210302            &     & 0.49& 6324& 3.58& 14.1$\,\pm\,$  0.7&1.62$\,\pm\,$0.01&     &  5.2&     &vg        \\                                     
HD210848            &     & 0.50& 6282& 1.43&  6.3$\,\pm\,$  0.3&1.22$\,\pm\,$0.00&     & 31.6&     &$<$g        \\                                   
HD213135            &     & 0.36& 6916& 2.83& 81.0$\,\pm\,$  4.1&1.76$\,\pm\,$0.00& 0.00$\,\pm\,$ 0.03&  1.0&     &rg        \\                       
HD215789            &     & 0.08& 8625& 0.52&235.1$\,\pm\,$ 11.8&1.89$\,\pm\,$0.00& 0.00$\,\pm\,$-0.30&  0.7&     &pgx       \\                       
HD219571            &     & 0.41& 6678& 2.38& 79.4$\,\pm\,$  4.0&1.72$\,\pm\,$0.00& 0.03$\,\pm\,$ 0.06&  1.4& 0.13$\,\pm\,$ 0.27&rax       \\         

\end{longtable}
}
%\end{landscape}

\onllongtab{2}{
\begin{longtable}{lrrrrrrrll}
%\setcapindent{\caplength}
\caption{\label{tab:comp_diffrot}Compilation of all stars measured to date by line profile analysis and pertinent stellar data. Line profile measurements ($\vsini$, $\qfrac$, $\alphasini$, $\Omegasini$, and flags) are adopted from the source indicated in the last column: {\bf 1} this work (CES measurements), {\bf 2} this work (FEROS measurements), {\bf 3} \citet{\ReinersIIIa}, {\bf 4} \citet{\ReinersIIIb}, {\bf 5} \citet{\ReinersIV}, {\bf 6} \citet[table B1]{\ReinersVI}, {\bf 7} \citet[table B2]{\ReinersVI}. The basic stellar data ($\Teff$, $M_\mathrm{V}$, and $\Psini$) are only partly taken from the given sources as is described in more detail in the main body of this paper. Flags are given as in Table~\ref{tab:results} for the present work which widely follows the use of flags in previous work. In \citet{\ReinersIIIb}, there are additional flags {\bf b} for suspected blended multiples, {\bf s} for suspected spotted stars, and {\bf c} for stars with symmetric profile but which are candidates for spottedness.}\\
%\toprule
\hline\hline
name&$T_\mathrm{eff}$&$M_\mathrm{V}$&$\vsini$&$\qfrac$&$\alphasini$&$\frac{P}{\sini}$&$\Delta\Omegasini$&flags&source\\
&[K]&&[kms$^{-1}$]&&&$[\mathrm{d}]$&$[\radpd]$&\\
\hline
\endfirsthead
\multicolumn{10}{l}{\it Table \ref{tab:comp_diffrot} continued}\\
%\toprule
\hline\hline
name&$	T_\mathrm{eff}$&$M_\mathrm{V}$&$\vsini$&$\qfrac$&$\alphasini$&$\frac{P}{\sini}$&$\Delta\Omegasini$&flags&source\\
&[K]&&[kms$^{-1}$]&&&$[\mathrm{d}]$&$[\radpd]$&\\
\hline
\endhead
\hline
\multicolumn{10}{r}{\it Table \ref{tab:comp_diffrot} continued next page}\\
\endfoot
\hline
\multicolumn{10}{r}{\it End of Table \ref{tab:comp_diffrot}}\\
\hline
\endlastfoot
HD    432                 & 6763& 0.96&  71.0$\,\pm\,$  3.6& 1.78$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.04&   3.0&     &          & 6\\                                                    
HD    493                 & 6678& 2.05& 116.8$\,\pm\,$  5.8& 1.68$\,\pm\,$ 0.00& 0.10$\,\pm\,$ 0.06&   1.1& 0.56$\,\pm\,$ 0.34&dgy       & 2\\                                      
HD    693                 & 6366& 3.51&   3.8$\,\pm\,$  0.8&     &     &  19.4&     &          & 3\\                                                                                
HD    739                 & 6496& 3.55&   2.4$\,\pm\,$  1.2&     &     &  28.9&     &$<$         & 3\\                                                                              
HD   1581                 & 6002& 4.56&   2.3$\,\pm\,$  0.4&     &     &  22.7&     &$<$         & 3\\                                                                              
HD   2151                 & 5855& 3.45&   3.3$\,\pm\,$  0.3&     &     &  28.1&     &          & 3\\                                                                                
HD   2726                 & 6916& 2.48&  13.5$\,\pm\,$  1.5&     &     &   7.3&     &x         & 3\\                                                                                
HD   3302                 & 6453& 2.72&  17.8$\,\pm\,$  0.8&     &     &   5.8&     &          & 3\\                                                                                
HD   4089                 & 6161& 2.75&  23.5$\,\pm\,$  1.2& 1.82$\,\pm\,$ 0.02& 0.00$\,\pm\,$-0.08&   4.8&     &x         & 6\\                                                    
HD   4125                 & 7914& 1.68&  15.1$\,\pm\,$  4.7&     &     &   7.8&     &          & 5\\                                                                                
HD   4150                 & 9261& 0.03& 133.1$\,\pm\,$  6.7& 1.79$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.06&   1.4&     &rm2x      & 2\\                                                    
HD   4247                 & 6825& 3.08&  42.7$\,\pm\,$  2.1& 1.77$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.09&   1.8&     &          & 6\\                                                    
HD   4338                 & 7123& 1.70&  88.4$\,\pm\,$  2.7& 1.80$\,\pm\,$ 0.15& 0.00$\,\pm\,$ 0.15&   1.6&     &          & 5\\                                                    
HD   4757                 & 6706& 1.34&  93.8$\,\pm\,$  4.7& 1.73$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.14&   1.9&     &          & 6\\                                                    
HD   4813                 & 6240& 4.22&   2.6$\,\pm\,$  0.8&     &     &  21.4&     &$<$         & 3\\                                                                              
HD   6178                 & 8612& 1.28&  78.7$\,\pm\,$  3.6& 1.73$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.26&   1.6&     &          & 5\\                                                    
HD   6245                 & 5047& 1.10&   5.1$\,\pm\,$  1.8& 1.05$\,\pm\,$ 0.00&     &  79.8&     &$<$g        & 2\\                                                                
HD   6595                 & 5090& 0.29&  11.4$\,\pm\,$  0.6& 2.42$\,\pm\,$ 0.00&     &  50.5&     &$<$m2x      & 2\\                                                                
HD   6706                 & 6551& 2.77&  46.0$\,\pm\,$  2.3& 1.83$\,\pm\,$ 0.06& 0.00$\,\pm\,$-0.01&   2.1&     &          & 6\\                                                    
HD   6793                 & 5090& 0.70&   5.8$\,\pm\,$  3.5& 1.19$\,\pm\,$ 0.00&     &  82.3&     &$<$g        & 2\\                                                                
HD   6869                 & 7390& 3.01&  95.5$\,\pm\,$  4.6& 1.55$\,\pm\,$ 0.11& 0.28$\,\pm\,$ 0.17&   0.8& 2.34$\,\pm\,$ 1.42&d         & 5\\                                      
HD   6903                 & 6273& 3.38&  87.7$\,\pm\,$  4.4& 1.69$\,\pm\,$ 0.02& 0.08$\,\pm\,$ 0.07&   1.0& 0.52$\,\pm\,$ 0.45&          & 6\\                                      
HD   7398                 & 6986& 2.23&  43.8$\,\pm\,$  1.3&     &     &   2.6&     &          & 5\\                                                                                
HD   7788                 & 6366& 3.50&  61.1$\,\pm\,$  3.1& 1.73$\,\pm\,$ 0.00& 0.00$\,\pm\,$ 0.09&   1.2&     &ra        & 2\\                                                    
HD   8351                 & 7367& 1.34&  81.5$\,\pm\,$  2.3&     &     &   1.9&     &          & 5\\                                                                                
HD   8556                 & 6725& 2.66&  25.8$\,\pm\,$  0.8&     &     &   3.7&     &          & 3\\                                                                                
HD   9906                 & 7014& 2.10&  73.8$\,\pm\,$  7.8& 1.56$\,\pm\,$ 0.16&     &   1.6&     &vay       & 2\\                                                                  
HD  10148                 & 6964& 1.34& 222.6$\,\pm\,$ 11.1& 1.79$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.06&   0.7&     &rg        & 2\\                                                    
HD  10453                 & 6541& 3.33&   7.4$\,\pm\,$  0.4& 1.25$\,\pm\,$ 0.00&     &  10.2&     &$<$gy       & 2\\                                                                
HD  10700                 & 5499& 5.68&   1.8$\,\pm\,$  0.1&     &     &  21.7&     &$<$         & 3\\                                                                              
HD  10800                 & 5819& 3.71&   1.8$\,\pm\,$  0.6&     &     &  46.4&     &$<$         & 3\\                                                                              
HD  11171                 & 7063& 3.03&  58.5$\,\pm\,$  2.9& 1.79$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.05&   1.3&     &ra        & 2\\                                                    
HD  11413                 & 8867& 0.48& 128.4$\,\pm\,$ 15.1&     &     &   1.3&     &          & 5\\                                                                                
HD  11956                 & 7873& 0.35& 107.2$\,\pm\,$  3.7& 1.72$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.22&   2.0&     &          & 5\\                                                    
HD  11995                 & 6783& 2.60&  47.9$\,\pm\,$  1.6&     &     &   2.1&     &          & 5\\                                                                                
HD  12055                 & 5136& 0.43&   5.5$\,\pm\,$  0.3& 1.23$\,\pm\,$ 0.00&     &  95.8&     &$<$gx       & 2\\                                                                
HD  12230                 & 7014& 2.72& 206.0$\,\pm\,$ 10.3&     &     &   0.4&     &bx        & 4\\                                                                                
HD  12438                 & 5090& 0.68&   4.9$\,\pm\,$  0.8& 1.20$\,\pm\,$ 0.00&     &  98.0&     &$<$g        & 2\\                                                                
HD  13445                 & 5256& 5.93&   2.3$\,\pm\,$  0.2&     &     &  16.9&     &          & 3\\                                                                                
HD  13480                 & 5359& 1.21&  35.8$\,\pm\,$  3.1&     &     &   9.1&     &sx        & 4\\                                                                                
HD  13555                 & 6496& 2.84&   3.8$\,\pm\,$  1.0&     &     &  25.4&     &          & 3\\                                                                                
HD  15233                 & 6725& 1.91& 129.1$\,\pm\,$  6.5& 1.76$\,\pm\,$ 0.00& 0.00$\,\pm\,$ 0.01&   1.1&     &ra        & 2\\                                                    
HD  15318                 &10396& 0.61&  57.6$\,\pm\,$  2.9& 1.81$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.09&   2.1&     &rgx       & 2\\                                                    
HD  15524                 & 6592& 2.44&  59.8$\,\pm\,$  3.0& 1.81$\,\pm\,$ 0.08& 0.00$\,\pm\,$ 0.09&   1.9&     &          & 6\\                                                    
HD  15798                 & 6496& 2.78&   4.6$\,\pm\,$  0.8&     &     &  21.6&     &x         & 3\\                                                                                
HD  16195                 & 7886& 2.11& 145.2$\,\pm\,$  5.4&     &     &   0.6&     &          & 5\\                                                                                
HD  16417                 & 5717& 3.74&   2.5$\,\pm\,$  0.1&     &     &  34.2&     &$<$         & 3\\                                                                              
HD  16538                 & 6366& 3.08&   4.7$\,\pm\,$  0.2& 1.27$\,\pm\,$ 0.06&     &  19.3&     &$<$g        & 2\\                                                                
HD  16555                 & 7267& 2.13&   6.6$\,\pm\,$  2.2& 1.23$\,\pm\,$ 0.00&     &  16.0&     &$<$m2x      & 2\\                                                                
HD  16620                 & 6541& 3.06&   4.8$\,\pm\,$  0.6&     &     &  17.8&     &xy        & 3\\                                                                                
HD  16754            B    &     &     &   6.9$\,\pm\,$  0.3& 1.22$\,\pm\,$ 0.00&     &      &     &$<$m2x      & 2\\                                                                
HD  16754            A    & 8814& 1.76&  13.4$\,\pm\,$  1.5& 1.41$\,\pm\,$ 0.00&     &   6.5&     &vm2x      & 2\\                                                                  
HD  16825                 & 6587& 2.52&   9.0$\,\pm\,$  0.5& 1.29$\,\pm\,$ 0.03&     &  12.0&     &vg        & 2\\                                                                  
HD  16920                 & 6678& 2.62&   4.0$\,\pm\,$  0.6&     &     &  25.1&     &xy        & 3\\                                                                                
HD  16978                 &10612& 0.76&  99.5$\,\pm\,$ 18.6&     &     &   1.1&     &          & 5\\                                                                                
HD  17051                 & 6040& 4.22&   4.2$\,\pm\,$  0.6&     &     &  14.3&     &          & 3\\                                                                                
HD  17094                 & 7141& 2.17&  45.1$\,\pm\,$  2.3& 1.49$\,\pm\,$ 0.02& 0.34$\,\pm\,$ 0.10&   2.4& 0.90$\,\pm\,$ 0.26&y         & 6\\                                      
HD  17168                 & 9026& 1.06&  50.5$\,\pm\,$  2.5& 1.81$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.07&   2.3&     &rm2       & 2\\                                                    
HD  17206                 & 6371& 3.68&  25.6$\,\pm\,$  1.3& 1.70$\,\pm\,$ 0.02& 0.07$\,\pm\,$ 0.07&   2.7& 0.16$\,\pm\,$ 0.16&x         & 6\\                                      
HD  17793                 & 5047&-0.01&   4.3$\,\pm\,$  0.2& 1.30$\,\pm\,$ 0.00&     & 157.5&     &$<$g        & 2\\                                                                
HD  17824                 & 5025& 1.19&   4.4$\,\pm\,$  0.2& 1.16$\,\pm\,$ 0.00&     &  90.0&     &$<$g        & 2\\                                                                
HD  17904                 & 6632& 1.50&  54.2$\,\pm\,$  2.7&     &     &   3.1&     &ax        & 4\\                                                                                
HD  17943                 & 7711& 1.29& 127.4$\,\pm\,$  4.3& 1.78$\,\pm\,$ 0.13& 0.00$\,\pm\,$ 0.15&   1.2&     &          & 5\\                                                    
HD  18149                 & 6541& 2.06&  22.4$\,\pm\,$  1.1& 1.83$\,\pm\,$ 0.00&     &   6.1&     &vg        & 2\\                                                                  
HD  18256                 & 6332& 2.93&  17.2$\,\pm\,$  0.9& 1.71$\,\pm\,$ 0.04& 0.05$\,\pm\,$ 0.09&   5.7& 0.06$\,\pm\,$ 0.10&x         & 6\\                                      
HD  18622                 & 7899& 0.62&  65.1$\,\pm\,$  7.4& 0.88$\,\pm\,$ 0.28&     &   3.0&     &          & 5\\                                                                  
HD  18692                 & 6587& 3.14&  84.9$\,\pm\,$  4.2& 1.72$\,\pm\,$ 0.00& 0.03$\,\pm\,$ 0.06&   1.0& 0.20$\,\pm\,$ 0.39&rg        & 2\\                                      
HD  19319                 & 6964& 1.99&  79.2$\,\pm\,$  4.0& 1.74$\,\pm\,$ 0.00& 0.00$\,\pm\,$ 0.07&   1.5&     &rm2       & 2\\                                                    
HD  20010                 & 6117& 3.29&   4.0$\,\pm\,$  0.7&     &     &  22.4&     &          & 3\\                                                                                
HD  20121                 & 6541& 2.71&  64.4$\,\pm\,$  3.2& 1.72$\,\pm\,$ 0.00& 0.00$\,\pm\,$ 0.11&   1.6&     &rf        & 2\\                                                    
HD  20144                 &10846& 0.45& 134.7$\,\pm\,$ 25.1&     &     &   0.9&     &          & 5\\                                                                                
HD  20606                 & 7014& 1.97& 126.6$\,\pm\,$  6.3& 1.84$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.18&   1.0&     &rg        & 2\\                                                    
HD  20610                 & 5047& 0.85&   4.5$\,\pm\,$  0.2& 1.15$\,\pm\,$ 0.00&     & 101.1&     &$<$gy       & 2\\                                                                
HD  20631                 & 6820& 3.10&  40.5$\,\pm\,$  4.6& 1.74$\,\pm\,$ 0.00&     &   1.9&     &va        & 2\\                                                                  
HD  20766                 & 5751& 5.22&   2.7$\,\pm\,$  0.1&     &     &  15.9&     &$<$         & 3\\                                                                              
HD  20794                 & 5528& 5.35&   2.0$\,\pm\,$  0.1&     &     &  22.3&     &$<$         & 3\\                                                                              
HD  20807                 & 5891& 4.94&   2.7$\,\pm\,$  0.3&     &     &  17.1&     &          & 3\\                                                                                
HD  20888                 & 8222& 2.21&  79.3$\,\pm\,$  4.0& 1.87$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.25&   1.0&     &pg        & 2\\                                                    
HD  20894                 & 5090& 0.10&   4.3$\,\pm\,$  0.2& 1.10$\,\pm\,$ 0.01&     & 146.4&     &$<$gx       & 2\\                                                                
HD  21024                 & 6541& 3.17&  18.0$\,\pm\,$  3.0& 1.26$\,\pm\,$ 0.00&     &   4.5&     &vg        & 2\\                                                                  
HD  21722                 & 6678& 2.99&  27.3$\,\pm\,$  1.4& 1.80$\,\pm\,$ 0.00&     &   3.1&     &vg        & 2\\                                                                  
HD  22001                 & 6601& 2.98&  13.2$\,\pm\,$  0.7& 1.83$\,\pm\,$ 0.07& 0.00$\,\pm\,$ 0.02&   6.6&     &          & 6\\                                                    
HD  22701                 & 6610& 2.70&  55.0$\,\pm\,$  2.8& 1.83$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.08&   1.8&     &          & 6\\                                                    
HD  23249                 & 5025& 3.74&   2.3$\,\pm\,$  0.5&     &     &  53.0&     &$<$         & 3\\                                                                              
HD  23754                 & 6518& 2.98&  13.8$\,\pm\,$  0.7& 1.87$\,\pm\,$ 0.05& 0.00$\,\pm\,$-0.13&   6.5&     &          & 6\\                                                    
HD  24357                 & 6964& 2.88&  65.8$\,\pm\,$  3.3& 1.82$\,\pm\,$ 0.05& 0.00$\,\pm\,$-0.01&   1.2&     & c        & 4\\                                                    
HD  24744                 & 5891&-0.18&   4.8$\,\pm\,$  0.2& 1.20$\,\pm\,$ 0.06&     & 100.9&     &$<$gy       & 2\\                                                                
HD  24863                 & 7586& 0.20& 264.1$\,\pm\,$ 12.8&     &     &   0.9&     &          & 5\\                                                                                
HD  25202                 & 7164& 2.60& 164.7$\,\pm\,$  8.2& 1.78$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.11&   0.5&     &          & 4\\                                                    
HD  25457                 & 6333& 4.07&  18.0$\,\pm\,$  0.9& 1.71$\,\pm\,$ 0.02& 0.05$\,\pm\,$ 0.07&   3.2& 0.10$\,\pm\,$ 0.14&          & 6\\                                      
HD  25570                 & 6867& 2.67&  34.3$\,\pm\,$  1.7&     &     &   2.7&     &          & 4\\                                                                                
HD  25621                 & 6091& 2.26&  16.7$\,\pm\,$  0.8& 1.73$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.14&   8.6&     &          & 6\\                                                    
HD  25867                 & 6964& 3.01&  45.4$\,\pm\,$  2.3&     &     &   1.7&     & a        & 4\\                                                                                
HD  25945                 & 7113& 2.41&  56.0$\,\pm\,$  2.8& 1.76$\,\pm\,$ 0.00& 0.00$\,\pm\,$ 0.02&   1.7&     &rg        & 2\\                                                    
HD  26612            A    & 7063& 1.50& 220.1$\,\pm\,$ 11.0& 1.71$\,\pm\,$ 0.00& 0.04$\,\pm\,$ 0.06&   0.7& 0.37$\,\pm\,$ 0.56&rm2       & 2\\                                      
HD  26612            B    &     &     &  51.7$\,\pm\,$  2.6& 1.75$\,\pm\,$ 0.02& 0.00$\,\pm\,$ 0.08&      &     &rm2       & 2\\                                                    
HD  27176                 & 7372& 2.02& 100.8$\,\pm\,$  5.0&     &     &   1.1&     &bx        & 4\\                                                                                
HD  27290                 & 7164& 2.72&  59.5$\,\pm\,$  3.0& 1.71$\,\pm\,$ 0.00& 0.06$\,\pm\,$ 0.06&   1.4& 0.27$\,\pm\,$ 0.27&rg        & 2\\                                      
HD  27442                 & 4713& 3.30&   2.9$\,\pm\,$  0.3&     &     &  63.4&     &x         & 3\\                                                                                
HD  27459                 & 7648& 1.89&  78.3$\,\pm\,$  3.9& 1.78$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.09&   1.4&     & c        & 4\\                                                    
HD  28052                 & 7426& 1.15& 248.4$\,\pm\,$ 12.4&     &     &   0.6&     &by        & 4\\                                                                                
HD  28271                 & 6117& 2.71&  33.2$\,\pm\,$  1.7&     &     &   3.5&     & a        & 4\\                                                                                
HD  28525                 & 5183& 0.34&   4.7$\,\pm\,$  0.2& 1.25$\,\pm\,$ 0.01&     & 113.8&     &$<$gx       & 2\\                                                                
HD  28677                 & 6981& 2.76& 134.8$\,\pm\,$  6.7& 1.77$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.07&   0.6&     &          & 6\\                                                    
HD  28704                 & 6672& 2.43&  88.1$\,\pm\,$  4.4& 1.79$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.02&   1.2&     &x         & 6\\                                                    
HD  28763                 & 8690& 1.23& 102.2$\,\pm\,$  7.7& 1.85$\,\pm\,$ 0.58& 0.00$\,\pm\,$ 0.49&   1.2&     &          & 5\\                                                    
HD  29116                 & 6916& 2.13& 107.6$\,\pm\,$  5.4& 1.77$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.01&   1.1&     &rg        & 2\\                                                    
HD  29391                 & 7319& 2.92&  71.8$\,\pm\,$  3.6&     &     &   1.0&     & s        & 4\\                                                                                
HD  29875                 & 7080& 3.39&  47.8$\,\pm\,$  2.4& 1.82$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.02&   1.3&     &          & 6\\                                                    
HD  29920                 & 7825& 0.96&  96.8$\,\pm\,$  3.7& 1.76$\,\pm\,$ 0.18& 0.00$\,\pm\,$ 0.24&   1.6&     &          & 5\\                                                    
HD  29992                 & 6742& 2.64&  97.5$\,\pm\,$  4.9& 1.75$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.13&   1.0&     &          & 6\\                                                    
HD  30020                 & 5751& 0.51&   7.6$\,\pm\,$  0.4& 1.06$\,\pm\,$ 0.00&     &  49.4&     &$<$g        & 2\\                                                                
HD  30034                 & 7481& 1.97& 103.6$\,\pm\,$  5.2& 1.82$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.02&   1.0&     & c        & 4\\                                                    
HD  30652                 & 6408& 3.59&  17.3$\,\pm\,$  0.9& 1.78$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.04&   4.1&     &          & 6\\                                                    
HD  30739                 & 9392& 0.48& 261.4$\,\pm\,$ 13.5& 1.59$\,\pm\,$ 0.00& 0.23$\,\pm\,$ 0.09&   0.6& 2.60$\,\pm\,$ 1.02&dg        & 2\\                                      
HD  30912                 & 6916& 0.81& 207.0$\,\pm\,$ 10.4& 1.79$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.07&   1.0&     &          & 4\\                                                    
HD  31203                 & 7014& 3.74&  27.9$\,\pm\,$  7.8& 1.67$\,\pm\,$ 0.21&     &   1.9&     &vax       & 2\\                                                                  
HD  31444                 & 5114& 1.20&   4.6$\,\pm\,$  0.2& 1.27$\,\pm\,$ 0.01&     &  81.4&     &$<$gy       & 2\\                                                                
HD  31625                 & 7201& 1.76&  70.0$\,\pm\,$  5.1& 1.53$\,\pm\,$ 0.37& 0.30$\,\pm\,$ 0.31&   1.9& 0.98$\,\pm\,$ 1.02&          & 5\\                                      
HD  31925                 & 6496& 2.81&   7.2$\,\pm\,$  0.4& 1.15$\,\pm\,$ 0.03&     &  13.6&     &$<$g        & 2\\                                                                
HD  32008                 & 5282& 1.85&   4.8$\,\pm\,$  0.2& 1.14$\,\pm\,$ 0.01&     &  52.6&     &$<$g        & 2\\                                                                
HD  32306                 & 6690& 1.46&  94.9$\,\pm\,$  3.5&     &     &   1.9&     &          & 5\\                                                                                
HD  32743                 & 6632& 3.28&  22.7$\,\pm\,$  1.1& 1.62$\,\pm\,$ 0.02& 0.19$\,\pm\,$ 0.09&   3.3& 0.36$\,\pm\,$ 0.17&dg        & 1\\                                      
HD  33093                 & 5891& 3.17&   4.7$\,\pm\,$  0.2&     &     &  22.1&     &          & 3\\                                                                                
HD  33167                 & 6493& 2.10&  47.5$\,\pm\,$  2.4& 1.82$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.05&   2.9&     &          & 6\\                                                    
HD  33256                 & 6496& 3.12&   9.7$\,\pm\,$  1.0&     &     &   8.7&     &          & 3\\                                                                                
HD  33262                 & 6158& 4.38&  15.4$\,\pm\,$  0.8& 1.68$\,\pm\,$ 0.01& 0.10$\,\pm\,$ 0.07&   3.5& 0.18$\,\pm\,$ 0.13&dg        & 1\\                                      
HD  33276                 & 7164&-0.06&  59.8$\,\pm\,$  3.0&     &     &   5.0&     &axy       & 4\\                                                                                
HD  33875                 & 9392& 0.69& 124.1$\,\pm\,$  6.2& 1.83$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.15&   1.1&     &rf        & 2\\                                                    
HD  34721                 & 6002& 3.98&   4.4$\,\pm\,$  0.2& 1.21$\,\pm\,$ 0.00&     &  15.5&     &$<$g        & 2\\                                                                
HD  35162                 & 5684& 0.72&   4.7$\,\pm\,$  0.2& 1.19$\,\pm\,$ 0.00&     &  74.4&     &$<$g        & 2\\                                                                
HD  35184                 & 8083& 1.28&  92.4$\,\pm\,$  2.9& 1.76$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.15&   1.4&     &          & 5\\                                                    
HD  35296                 & 6060& 4.11&  15.9$\,\pm\,$  0.8& 1.75$\,\pm\,$ 0.02& 0.00$\,\pm\,$ 0.09&   3.9&     &          & 6\\                                                    
HD  35505                 & 9973& 1.49& 150.5$\,\pm\,$ 16.5&     &     &   0.6&     &          & 5\\                                                                                
HD  35736                 & 6541& 2.76&  12.3$\,\pm\,$  0.6& 1.67$\,\pm\,$ 0.01&     &   8.0&     &vg        & 2\\                                                                  
HD  36150                 & 8195& 3.10&  76.3$\,\pm\,$  2.2&     &     &   0.8&     &          & 5\\                                                                                
HD  36553                 & 5819& 2.26&   5.1$\,\pm\,$  0.3& 1.29$\,\pm\,$ 0.02&     &  32.0&     &$<$g        & 2\\                                                                
HD  37147                 & 7621& 2.25& 109.9$\,\pm\,$  5.5& 1.77$\,\pm\,$ 0.07& 0.00$\,\pm\,$ 0.14&   0.8&     &          & 6\\                                                    
HD  37306                 & 9179& 1.73& 147.2$\,\pm\,$ 14.1& 0.88$\,\pm\,$ 0.17&     &   0.6&     &          & 5\\                                                                  
HD  37350                 & 5751&     &  12.6$\,\pm\,$  3.8& 1.64$\,\pm\,$ 0.21&     &      &     &va        & 2\\                                                                  
HD  37495                 & 6366& 2.14&  27.2$\,\pm\,$  1.9&     &     &   5.1&     & a        & 4\\                                                                                
HD  37788                 & 7164& 2.38&  32.3$\,\pm\,$  2.0&     &     &   3.0&     &          & 4\\                                                                                
HD  38089                 & 6496& 2.47&  25.4$\,\pm\,$  1.3& 1.79$\,\pm\,$ 0.00&     &   4.5&     &vm2       & 2\\                                                                  
HD  38393                 & 6366& 3.94&   7.7$\,\pm\,$  0.3&     &     &   7.9&     &          & 3\\                                                                                
HD  39070                 & 5114& 0.86&   4.9$\,\pm\,$  0.2& 1.23$\,\pm\,$ 0.02&     &  89.2&     &$<$gy       & 2\\                                                                
HD  39091                 & 5891& 4.35&   4.0$\,\pm\,$  0.2& 1.12$\,\pm\,$ 0.01&     &  15.1&     &$<$g        & 2\\                                                                
HD  39587                 & 5927& 4.83&   8.2$\,\pm\,$  0.1&     &     &   5.8&     &x         & 3\\                                                                                
HD  39937                 & 5684& 0.41&   7.3$\,\pm\,$  0.4& 1.18$\,\pm\,$ 0.01&     &  55.4&     &$<$g        & 2\\                                                                
HD  40136                 & 7063& 2.82&  15.5$\,\pm\,$  0.3&     &     &   5.2&     &          & 3\\                                                                                
HD  40248                 & 6820&     &  73.4$\,\pm\,$  3.7& 1.92$\,\pm\,$ 0.00&     &      &     &vm3       & 2\\                                                                  
HD  40292                 & 7267& 2.58&  38.1$\,\pm\,$  2.1&     &     &   2.2&     &          & 4\\                                                                                
HD  41074                 & 6912& 2.45&  87.8$\,\pm\,$  4.4& 1.78$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.11&   1.1&     &          & 6\\                                                    
HD  41547            A    & 6867& 2.03&   4.6$\,\pm\,$  0.2& 1.27$\,\pm\,$ 0.02&     &  27.0&     &$<$m2       & 2\\                                                                
HD  41547            B    &     &     &   5.7$\,\pm\,$  0.3& 1.38$\,\pm\,$ 0.00&     &      &     &$<$m2       & 2\\                                                                
HD  41742                 & 6324& 4.30&  26.7$\,\pm\,$  1.3& 1.74$\,\pm\,$ 0.00&     &   2.0&     &vg        & 2\\                                                                  
HD  42111                 & 8717&-0.63& 287.6$\,\pm\,$ 14.4& 1.72$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.11&   0.9&     &rf        & 2\\                                                    
HD  42301                 & 9680& 1.02& 301.2$\,\pm\,$ 15.1& 1.84$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.17&   0.4&     &rfx       & 2\\                                                    
HD  42443                 & 6496& 2.89&  17.4$\,\pm\,$  6.2& 1.32$\,\pm\,$ 0.07&     &   5.4&     &vaxy      & 2\\                                                                  
HD  43386                 & 6512& 3.50&  19.5$\,\pm\,$  1.0& 1.83$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.08&   3.6&     &          & 6\\                                                    
HD  43940                 & 8152& 1.91& 265.4$\,\pm\,$ 19.1& 1.53$\,\pm\,$ 0.00& 0.31$\,\pm\,$ 0.10&   0.4& 5.55$\,\pm\,$ 1.79&df        & 2\\                                      
HD  44178                 & 7204& 1.61& 136.7$\,\pm\,$ 13.2&     &     &   1.1&     &          & 5\\                                                                                
HD  44497                 & 7010& 1.79&  89.4$\,\pm\,$  4.5& 1.79$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.02&   1.5&     &          & 6\\                                                    
HD  44762                 & 5136&-0.32&   4.8$\,\pm\,$  0.2& 1.39$\,\pm\,$ 0.01&     & 154.7&     &$<$gx       & 2\\                                                                
HD  44892                 & 7415& 0.49& 148.4$\,\pm\,$  6.1& 1.64$\,\pm\,$ 0.14& 0.17$\,\pm\,$ 0.23&   1.5& 0.69$\,\pm\,$ 0.94&d         & 5\\                                      
HD  44958                 & 7648& 2.45& 106.5$\,\pm\,$  3.5& 1.76$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.17&   0.8&     &          & 5\\                                                    
HD  46273                 & 6674& 2.10& 106.9$\,\pm\,$  5.3& 1.74$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.16&   1.2&     &xy        & 6\\                                                    
HD  46349                 & 5256&     &   5.0$\,\pm\,$  0.2& 1.17$\,\pm\,$ 0.01&     &      &     &$<$gx       & 2\\                                                                
HD  46569                 & 6158& 2.73&   5.6$\,\pm\,$  0.3& 1.29$\,\pm\,$ 0.00&     &  20.4&     &$<$g        & 2\\                                                                
HD  47138                 & 5159& 1.23&   4.8$\,\pm\,$  0.2& 1.14$\,\pm\,$ 0.02&     &  75.0&     &$<$g        & 2\\                                                                
HD  48737                 & 6496& 2.32&  66.1$\,\pm\,$  3.3& 1.78$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.07&   1.8&     &          & 6\\                                                    
HD  49095                 & 6324& 3.99&   5.8$\,\pm\,$  0.3& 1.30$\,\pm\,$ 0.00&     &  10.4&     &$<$g        & 2\\                                                                
HD  49434                 & 7267& 2.74&  85.7$\,\pm\,$  4.3&     &     &   0.9&     & a        & 4\\                                                                                
HD  50223                 & 6453& 3.13&   4.4$\,\pm\,$  0.2& 1.24$\,\pm\,$ 0.00&     &  19.4&     &$<$g        & 2\\                                                                
HD  50277                 & 7372& 1.77& 268.8$\,\pm\,$ 13.4& 1.78$\,\pm\,$ 0.07& 0.00$\,\pm\,$ 0.13&   0.5&     &          & 4\\                                                    
HD  50337                 & 5047&-1.58&  10.8$\,\pm\,$  0.5& 1.51$\,\pm\,$ 0.00&     & 129.1&     &vgx       & 2\\                                                                  
HD  50635                 & 7113& 2.56& 152.5$\,\pm\,$  7.6&     &     &   0.6&     & b        & 4\\                                                                                
HD  51199                 & 6730& 2.06&  91.7$\,\pm\,$  4.6& 1.77$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.09&   1.4&     &          & 6\\                                                    
HD  51733                 & 6771& 2.82& 102.3$\,\pm\,$  5.1&     &     &   0.9&     &by        & 4\\                                                                                
HD  53705                 & 5819& 6.00&   4.3$\,\pm\,$  0.2& 1.18$\,\pm\,$ 0.00&     &   6.7&     &$<$g        & 2\\                                                                
HD  54118            A    &10011& 0.45&  33.3$\,\pm\,$  1.7& 1.71$\,\pm\,$ 0.00&     &   4.1&     &vm2x      & 2\\                                                                  
HD  54118            B    &     &     &  15.4$\,\pm\,$  2.2& 1.33$\,\pm\,$ 0.00&     &      &     &vm2x      & 2\\                                                                  
HD  54605                 & 5653&     &  13.4$\,\pm\,$  1.9& 1.29$\,\pm\,$ 0.01&     &      &     &va        & 2\\                                                                  
HD  55052                 & 6668& 0.63&  81.8$\,\pm\,$  4.1& 1.80$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.02&   3.1&     &          & 6\\                                                    
HD  55568                 & 7372& 2.71& 134.3$\,\pm\,$  6.7& 1.81$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.10&   0.6&     &rg        & 2\\                                                    
HD  55864            B    & 6541& 2.51&   4.4$\,\pm\,$  0.2& 1.07$\,\pm\,$ 0.01&     &  25.1&     &$<$g        & 2\\                                                                
HD  55892                 & 7113& 2.86&  50.7$\,\pm\,$  2.5& 1.93$\,\pm\,$ 0.10& 0.00$\,\pm\,$-0.15&   1.5&     &          & 4\\                                                    
HD  56986                 & 6837& 1.95& 129.7$\,\pm\,$  6.5& 1.75$\,\pm\,$ 0.08& 0.00$\,\pm\,$ 0.20&   1.0&     &x         & 6\\                                                    
HD  57095                 & 4902& 5.85&   2.4$\,\pm\,$  0.1&     &     &  20.7&     &$<$         & 3\\                                                                              
HD  57167                 & 6964& 2.57&  78.3$\,\pm\,$  3.9& 1.76$\,\pm\,$ 0.00& 0.00$\,\pm\,$ 0.03&   1.2&     &rax       & 2\\                                                    
HD  57527                 & 7549& 2.27& 101.3$\,\pm\,$  3.2& 1.75$\,\pm\,$ 0.13& 0.00$\,\pm\,$ 0.19&   1.0&     &          & 5\\                                                    
HD  57623                 & 5386&     &   5.6$\,\pm\,$  0.3& 1.16$\,\pm\,$ 0.01&     &      &     &$<$g        & 2\\                                                                
HD  57749                 & 6964&     &  40.0$\,\pm\,$  1.0&     &     &      &     &          & 3\\                                                                                
HD  57852                 & 6366& 4.01&  65.6$\,\pm\,$  3.3& 1.71$\,\pm\,$ 0.00& 0.04$\,\pm\,$ 0.06&   0.9& 0.28$\,\pm\,$ 0.42&rgx       & 2\\                                      
HD  57927                 & 6772& 1.40&  89.5$\,\pm\,$  4.5& 1.75$\,\pm\,$ 0.02& 0.00$\,\pm\,$ 0.09&   1.9&     &          & 6\\                                                    
HD  58579                 & 7053& 1.69& 147.1$\,\pm\,$  7.4& 1.81$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.03&   0.9&     &          & 6\\                                                    
HD  58634                 & 7426&     &  76.2$\,\pm\,$  2.8& 1.67$\,\pm\,$ 0.18& 0.12$\,\pm\,$ 0.28&      &     &          & 5\\                                                    
HD  58728                 & 6496& 3.24&  30.9$\,\pm\,$  2.2&     &     &   2.6&     &m3x       & 4\\                                                                                
HD  58946                 & 6892& 2.79&  59.0$\,\pm\,$  3.0& 1.76$\,\pm\,$ 0.07& 0.00$\,\pm\,$ 0.16&   1.5&     &x         & 6\\                                                    
HD  59067                 & 5964&     &   5.6$\,\pm\,$  0.3& 1.20$\,\pm\,$ 0.01&     &      &     &$<$gy       & 2\\                                                                
HD  59380                 & 6324& 3.64&   7.7$\,\pm\,$  0.4& 1.57$\,\pm\,$ 0.00&     &   9.2&     &vg        & 2\\                                                                  
HD  59984                 & 6117& 3.52&   4.1$\,\pm\,$  0.3& 1.11$\,\pm\,$ 0.00&     &  19.8&     &$<$g        & 2\\                                                                
HD  60111                 & 7181& 3.01& 117.5$\,\pm\,$  5.9& 1.80$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.04&   0.6&     &          & 6\\                                                    
HD  60345                 & 8010& 1.26&  92.3$\,\pm\,$  4.6&     &     &   1.5&     &          & 5\\                                                                                
HD  60532                 & 6198& 2.39&   5.3$\,\pm\,$  0.5&     &     &  24.8&     &          & 3\\                                                                                
HD  60555                 & 7145& 1.49& 108.9$\,\pm\,$  5.3& 1.52$\,\pm\,$ 0.10& 0.31$\,\pm\,$ 0.16&   1.4& 1.38$\,\pm\,$ 0.71&d         & 5\\                                      
HD  60584                 & 6409& 3.63&  40.3$\,\pm\,$  2.0& 1.78$\,\pm\,$ 0.00&     &   1.7&     &vg        & 2\\                                                                  
HD  61035                 & 6986& 3.09& 124.2$\,\pm\,$  6.2& 1.80$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.01&   0.6&     &          & 6\\                                                    
HD  61110                 & 6575& 1.51&  91.1$\,\pm\,$  4.6& 1.78$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.07&   1.9&     &          & 6\\                                                    
HD  61715                 & 5620&     &   3.3$\,\pm\,$  0.2& 2.69$\,\pm\,$ 0.00&     &      &     &$<$a        & 2\\                                                                
HD  61749                 & 8055& 1.52& 112.2$\,\pm\,$  4.3&     &     &   1.1&     &          & 5\\                                                                                
HD  62644                 & 5386& 3.28&   4.3$\,\pm\,$  0.2& 1.21$\,\pm\,$ 0.00&     &  28.8&     &$<$gx       & 2\\                                                                
HD  62781                 & 7113& 2.61&  45.1$\,\pm\,$  2.3& 1.72$\,\pm\,$ 0.00& 0.00$\,\pm\,$ 0.11&   2.0&     &ra        & 2\\                                                    
HD  62864                 & 9340& 1.58&  72.3$\,\pm\,$  4.8& 1.76$\,\pm\,$ 0.25& 0.00$\,\pm\,$ 0.32&   1.3&     &xy        & 5\\                                                    
HD  62952                 & 7014& 0.73& 127.5$\,\pm\,$  6.4& 1.80$\,\pm\,$ 0.08& 0.00$\,\pm\,$ 0.11&   1.7&     & c        & 4\\                                                    
HD  63077                 & 5927& 4.57&   4.4$\,\pm\,$  0.2& 1.24$\,\pm\,$ 0.01&     &  12.2&     &$<$g        & 2\\                                                                
HD  63336                 & 6366& 3.39&   5.4$\,\pm\,$  0.3& 1.13$\,\pm\,$ 0.01&     &  14.5&     &$<$gy       & 2\\                                                                
HD  63540                 & 7349& 2.59&  38.5$\,\pm\,$  1.5&     &     &   2.3&     &          & 5\\                                                                                
HD  64096                 & 5891& 4.56&   6.4$\,\pm\,$  0.1&     &     &   8.5&     &          & 3\\                                                                                
HD  64185            A    & 6587& 3.15& 121.6$\,\pm\,$  6.1& 1.64$\,\pm\,$ 0.00& 0.17$\,\pm\,$ 0.08&   0.7& 1.60$\,\pm\,$ 0.75&dm2x      & 2\\                                      
HD  64185            B    &     &     & 121.3$\,\pm\,$  6.1& 1.71$\,\pm\,$ 0.00& 0.05$\,\pm\,$ 0.06&      &     &rm2x      & 2\\                                                    
HD  64235                 & 6678& 3.13&   2.8$\,\pm\,$  1.3&     &     &  28.4&     &$<$xy       & 3\\                                                                              
HD  64238                 & 6867&     &  35.0$\,\pm\,$  1.7& 1.81$\,\pm\,$ 0.00&     &      &     &vm2x      & 2\\                                                                  
HD  64379                 & 6409& 3.88&  43.1$\,\pm\,$  2.2& 1.72$\,\pm\,$ 0.01& 0.03$\,\pm\,$ 0.06&   1.4& 0.13$\,\pm\,$ 0.27&ra        & 1\\                                      
HD  64685                 & 6838& 3.04&  47.6$\,\pm\,$  2.4& 1.88$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.21&   1.6&     &          & 6\\                                                    
HD  65228                 & 5499&-1.74&   7.3$\,\pm\,$  0.4& 1.13$\,\pm\,$ 0.01&     & 162.1&     &$<$g        & 2\\                                                                
HD  65810                 & 8538& 0.29& 262.2$\,\pm\,$ 13.1& 1.82$\,\pm\,$ 0.01&     &   0.7&     &vf        & 2\\                                                                  
HD  65867                 & 7248& 0.54&  98.7$\,\pm\,$  3.3& 1.66$\,\pm\,$ 0.12& 0.13$\,\pm\,$ 0.21&   2.4& 0.35$\,\pm\,$ 0.56&          & 5\\                                      
HD  65907                 & 6002& 4.66&   2.4$\,\pm\,$  0.3&     &     &  20.9&     &$<$         & 3\\                                                                              
HD  65925                 & 6725& 1.62&  71.6$\,\pm\,$  3.6&     &     &   2.2&     &by        & 4\\                                                                                
HD  66358                 & 7909& 0.63&  75.6$\,\pm\,$ 15.7&     &     &   2.5&     &          & 5\\                                                                                
HD  66540                 & 7249& 0.60& 105.6$\,\pm\,$  3.8& 0.87$\,\pm\,$ 0.06&     &   2.1&     &          & 5\\                                                                  
HD  67228                 & 5751& 3.46&   3.7$\,\pm\,$  0.3&     &     &  26.0&     &          & 3\\                                                                                
HD  67483                 & 6366& 1.59&  52.3$\,\pm\,$  4.1& 1.50$\,\pm\,$ 0.07& 0.33$\,\pm\,$ 0.12&   3.4& 0.61$\,\pm\,$ 0.22& c        & 4\\                                      
HD  67523                 & 6453& 1.41&   8.0$\,\pm\,$  0.4& 1.20$\,\pm\,$ 0.01&     &  23.6&     &$<$a        & 2\\                                                                
HD  68255                 & 6158& 4.18&   3.6$\,\pm\,$  0.1&     &     &  16.3&     &x         & 3\\                                                                                
HD  68456                 & 6541& 3.19&   8.8$\,\pm\,$  1.1& 2.25$\,\pm\,$ 0.01&     &   9.2&     &vfx       & 1\\                                                                  
HD  68808                 & 5784&     &  10.0$\,\pm\,$  0.5& 1.21$\,\pm\,$ 0.01&     &      &     &vg        & 2\\                                                                  
HD  69548                 & 6705& 3.53&  53.9$\,\pm\,$  2.7& 1.77$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.11&   1.2&     &          & 6\\                                                    
HD  70060                 & 7594& 2.14& 105.1$\,\pm\,$  3.5& 1.72$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.22&   1.0&     &          & 5\\                                                    
HD  70574                 & 7693& 2.25& 110.2$\,\pm\,$  3.4& 1.76$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.15&   0.9&     &          & 5\\                                                    
HD  70612                 & 7994& 2.07& 107.0$\,\pm\,$  6.9&     &     &   0.9&     &          & 5\\                                                                                
HD  70761                 & 6820&     &   7.3$\,\pm\,$  0.4& 1.23$\,\pm\,$ 0.03&     &      &     &vgy       & 2\\                                                                  
HD  70958                 & 6230& 3.53&  45.5$\,\pm\,$  2.3& 1.74$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.16&   1.7&     &x         & 6\\                                                    
HD  71141                 & 8707&-0.62&  71.5$\,\pm\,$  3.3& 1.83$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.12&   4.1&     &          & 5\\                                                    
HD  71155                 & 9718& 0.96& 136.5$\,\pm\,$ 16.2&     &     &   0.9&     &          & 5\\                                                                                
HD  71297                 & 7648& 2.04&   5.2$\,\pm\,$  0.3& 1.30$\,\pm\,$ 0.00&     &  19.1&     &$<$gx       & 2\\                                                                
HD  71487                 & 9530&-0.30&  85.5$\,\pm\,$ 20.3&     &     &   2.4&     &          & 5\\                                                                                
HD  72673                 & 5333& 5.95&   2.7$\,\pm\,$  0.1&     &     &  13.7&     &          & 3\\                                                                                
HD  72737                 & 5964&     &   5.3$\,\pm\,$  0.3& 1.24$\,\pm\,$ 0.00&     &      &     &$<$gy       & 2\\                                                                
HD  72943                 & 6897& 1.81&  56.8$\,\pm\,$  2.8& 1.70$\,\pm\,$ 0.06& 0.07$\,\pm\,$ 0.12&   2.4& 0.18$\,\pm\,$ 0.32&          & 6\\                                      
HD  73072                 & 6771&     &   6.1$\,\pm\,$  0.3& 1.09$\,\pm\,$ 0.04&     &      &     &$<$g        & 2\\                                                                
HD  73476                 & 7040& 2.51&  88.2$\,\pm\,$  2.8& 1.75$\,\pm\,$ 0.15& 0.00$\,\pm\,$ 0.22&   1.1&     &          & 5\\                                                    
HD  73752                 & 5499& 3.94&   3.3$\,\pm\,$  0.1&     &     &  26.2&     &xy        & 3\\                                                                                
HD  74180                 & 5653&     &  21.7$\,\pm\,$  6.0& 1.34$\,\pm\,$ 0.06&     &      &     &va        & 2\\                                                                  
HD  74280                 &16154&-1.48&  99.2$\,\pm\,$  5.0& 1.83$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.12&   2.2&     &rf        & 2\\                                                    
HD  74341                 & 7914& 2.62&  95.8$\,\pm\,$  4.5& 1.77$\,\pm\,$ 0.24& 0.00$\,\pm\,$ 0.30&   0.8&     &          & 5\\                                                    
HD  74461                 & 7279& 1.58&  68.9$\,\pm\,$  3.7&     &     &   2.1&     &          & 5\\                                                                                
HD  74879                 & 8520& 1.06&  67.8$\,\pm\,$  4.4&     &     &   2.1&     &          & 5\\                                                                                
HD  74918                 & 5047& 0.26&   4.6$\,\pm\,$  0.2& 1.26$\,\pm\,$ 0.00&     & 130.2&     &$<$gx       & 2\\                                                                
HD  75276                 & 6078&     &   7.2$\,\pm\,$  0.4& 1.22$\,\pm\,$ 0.01&     &      &     &$<$g        & 2\\                                                                
HD  75422                 & 7589& 2.43& 118.8$\,\pm\,$  4.4& 1.75$\,\pm\,$ 0.14& 0.00$\,\pm\,$ 0.19&   0.8&     &          & 5\\                                                    
HD  75486                 & 6993& 1.22& 128.1$\,\pm\,$  6.4& 1.79$\,\pm\,$ 0.02& 0.00$\,\pm\,$-0.01&   1.4&     &          & 6\\                                                    
HD  75495                 & 7411& 2.51& 128.6$\,\pm\,$  5.0& 1.75$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.23&   0.7&     &          & 5\\                                                    
HD  76143                 & 6579& 1.58&  83.0$\,\pm\,$  4.2& 1.79$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.02&   2.0&     &          & 6\\                                                    
HD  76512                 & 8179& 2.18& 126.4$\,\pm\,$  6.2&     &     &   0.7&     &          & 5\\                                                                                
HD  76582                 & 7884& 2.58&  90.5$\,\pm\,$  4.5& 1.80$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.04&   0.8&     &          & 6\\                                                    
HD  76653                 & 6366& 3.79&  10.3$\,\pm\,$  0.5& 1.56$\,\pm\,$ 0.00&     &   6.3&     &vg        & 2\\                                                                  
HD  76932                 & 6198& 4.16&   2.6$\,\pm\,$  0.4&     &     &  22.4&     &          & 3\\                                                                                
HD  77370                 & 6678& 3.08&  60.4$\,\pm\,$  3.0& 1.71$\,\pm\,$ 0.03& 0.05$\,\pm\,$ 0.08&   1.3& 0.23$\,\pm\,$ 0.37& c        & 4\\                                      
HD  77601                 & 6421& 0.44& 140.7$\,\pm\,$  7.0& 1.82$\,\pm\,$ 0.02& 0.00$\,\pm\,$-0.08&   2.1&     &          & 6\\                                                    
HD  78293                 & 7273&-0.47&  78.1$\,\pm\,$  2.2& 1.74$\,\pm\,$ 0.14& 0.00$\,\pm\,$ 0.22&   4.7&     &          & 5\\                                                    
HD  79698                 & 5159&-0.28&   5.5$\,\pm\,$  0.3& 1.28$\,\pm\,$ 0.00&     & 130.7&     &$<$g        & 2\\                                                                
HD  79807                 & 5207&-0.57&   3.8$\,\pm\,$  0.2& 1.15$\,\pm\,$ 0.01&     & 211.0&     &$<$g        & 2\\                                                                
HD  79940                 & 6397& 0.88& 117.2$\,\pm\,$  5.9& 1.78$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.04&   2.1&     &          & 6\\                                                    
HD  80558                 & 6409&     &  51.5$\,\pm\,$  4.7& 1.47$\,\pm\,$ 0.00&     &      &     &$<$m?       & 2\\                                                                
HD  80586                 & 5025& 0.60&   4.8$\,\pm\,$  0.4&     &     & 107.9&     &          & 3\\                                                                                
HD  80671                 & 6678& 3.13&   7.4$\,\pm\,$  1.0& 1.34$\,\pm\,$ 0.00&     &  10.7&     &$<$m2x      & 1\\                                                                
HD  81136                 & 5047&-0.47&   4.9$\,\pm\,$  0.2& 1.14$\,\pm\,$ 0.00&     & 171.2&     &$<$g        & 2\\                                                                
HD  81169                 & 5068& 1.14&   4.4$\,\pm\,$  0.2& 1.20$\,\pm\,$ 0.00&     &  89.7&     &$<$gx       & 2\\                                                                
HD  81809                 & 5751& 3.28&   2.9$\,\pm\,$  0.3&     &     &  36.1&     &xy        & 3\\                                                                                
HD  81937                 & 6916& 1.91& 155.2$\,\pm\,$  7.8& 1.80$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.04&   0.8&     &          & 4\\                                                    
HD  81997                 & 6471& 3.28&  30.4$\,\pm\,$  1.5& 1.73$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.11&   2.6&     &x         & 6\\                                                    
HD  82434                 & 6867& 2.62& 156.0$\,\pm\,$ 10.0&     &     &   0.6&     &bxy       & 4\\                                                                                
HD  82554                 & 6272& 1.32& 129.7$\,\pm\,$  6.5& 1.63$\,\pm\,$ 0.05& 0.18$\,\pm\,$ 0.11&   1.6& 0.71$\,\pm\,$ 0.43&          & 6\\                                      
HD  82578                 & 7342& 2.57& 123.9$\,\pm\,$  4.1& 1.78$\,\pm\,$ 0.13& 0.00$\,\pm\,$ 0.15&   0.7&     &          & 5\\                                                    
HD  83287                 & 7815& 2.69& 102.5$\,\pm\,$  5.1& 1.77$\,\pm\,$ 0.08& 0.00$\,\pm\,$ 0.16&   0.7&     &          & 6\\                                                    
HD  83446                 & 8055& 2.10& 130.6$\,\pm\,$  5.3& 1.76$\,\pm\,$ 0.17& 0.00$\,\pm\,$ 0.24&   0.7&     &x         & 5\\                                                    
HD  83572                 & 7643& 2.42&  78.2$\,\pm\,$  2.3& 1.73$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.20&   1.1&     &          & 5\\                                                    
HD  83962                 & 6507& 1.53& 140.3$\,\pm\,$  7.0& 1.72$\,\pm\,$ 0.08& 0.00$\,\pm\,$ 0.26&   1.2&     &          & 6\\                                                    
HD  84607                 & 7000& 1.78&  93.1$\,\pm\,$  4.7& 1.79$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.03&   1.4&     &          & 6\\                                                    
HD  84999                 & 7267& 1.11& 124.2$\,\pm\,$  6.2&     &     &   1.4&     & s        & 4\\                                                                                
HD  85396                 & 5047& 1.59&   4.3$\,\pm\,$  0.2& 1.16$\,\pm\,$ 0.00&     &  75.4&     &$<$g        & 2\\                                                                
HD  87500                 & 6820& 1.07& 189.4$\,\pm\,$  9.5&     &     &   1.0&     & b        & 4\\                                                                                
HD  87768                 & 7592& 1.16& 104.7$\,\pm\,$  3.6&     &     &   1.4&     &          & 5\\                                                                                
HD  87783                 & 5090& 0.93&   4.0$\,\pm\,$  0.1&     &     & 107.3&     &y         & 3\\                                                                                
HD  88215                 & 6823& 3.04&  97.5$\,\pm\,$  4.9& 1.78$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.09&   0.8&     &x         & 6\\                                                    
HD  88842                 & 8076& 1.24&  76.5$\,\pm\,$  3.9&     &     &   1.8&     &y         & 5\\                                                                                
HD  88976                 & 8852& 0.68& 110.3$\,\pm\,$  8.9&     &     &   1.4&     &          & 5\\                                                                                
HD  89025                 & 7216&-1.00&  81.3$\,\pm\,$  4.1&     &     &   5.5&     & b        & 4\\                                                                                
HD  89254                 & 7173& 2.42&  63.5$\,\pm\,$  3.2& 1.81$\,\pm\,$ 0.02& 0.00$\,\pm\,$-0.05&   1.5&     &          & 6\\                                                    
HD  89328                 & 7096& 2.37& 135.1$\,\pm\,$  4.4& 1.73$\,\pm\,$ 0.13& 0.00$\,\pm\,$ 0.22&   0.8&     &          & 5\\                                                    
HD  89449                 & 6398& 3.05&  17.3$\,\pm\,$  1.7& 1.44$\,\pm\,$ 0.04& 0.39$\,\pm\,$ 0.11&   5.2& 0.47$\,\pm\,$ 0.13&          & 6\\                                      
HD  89569                 & 6290& 3.10&  12.2$\,\pm\,$  0.7& 1.57$\,\pm\,$ 0.02& 0.26$\,\pm\,$ 0.10&   7.5& 0.22$\,\pm\,$ 0.08&          & 6\\                                      
HD  89571                 & 7535& 2.54& 133.9$\,\pm\,$  6.7& 1.79$\,\pm\,$ 0.07& 0.00$\,\pm\,$ 0.11&   0.6&     &x         & 6\\                                                    
HD  90089                 & 6674& 3.60&  56.2$\,\pm\,$  2.8& 1.70$\,\pm\,$ 0.09& 0.07$\,\pm\,$ 0.17&   1.1& 0.39$\,\pm\,$ 0.94&x         & 6\\                                      
HD  90589                 & 6916& 2.94&  51.6$\,\pm\,$  2.6& 1.93$\,\pm\,$ 0.04& 0.00$\,\pm\,$-0.31&   1.6&     & c        & 4\\                                                    
HD  90611                 & 7315& 1.89& 116.0$\,\pm\,$  3.4&     &     &   1.1&     &          & 5\\                                                                                
HD  90874                 & 8810& 1.55&  64.7$\,\pm\,$  2.7& 1.76$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.22&   1.6&     &          & 5\\                                                    
HD  91324                 & 6282& 3.19&   8.3$\,\pm\,$  0.4& 1.93$\,\pm\,$ 0.14&     &  10.7&     &vf        & 1\\                                                                  
HD  91480                 & 7014& 3.05&  36.9$\,\pm\,$  4.0&     &     &   2.0&     & a        & 4\\                                                                                
HD  91790                 & 7782& 2.06& 111.1$\,\pm\,$  4.8& 1.73$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.26&   0.9&     &          & 5\\                                                    
HD  91804                 & 7707& 0.87&  92.1$\,\pm\,$  2.8& 1.72$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.21&   1.8&     &          & 5\\                                                    
HD  91889                 & 6198& 3.76&   3.3$\,\pm\,$  0.7&     &     &  21.3&     &          & 3\\                                                                                
HD  92787                 & 7113& 2.50&  58.2$\,\pm\,$  2.9& 1.84$\,\pm\,$ 0.10& 0.00$\,\pm\,$ 0.07&   1.6&     & c        & 4\\                                                    
HD  93344                 & 7675& 1.29& 157.8$\,\pm\,$  7.0& 1.71$\,\pm\,$ 0.17& 0.05$\,\pm\,$ 0.29&   0.9& 0.33$\,\pm\,$ 1.94&y         & 5\\                                      
HD  94388                 & 6366& 2.75&   6.0$\,\pm\,$  1.5&     &     &  17.5&     &          & 3\\                                                                                
HD  95370                 & 8178& 0.65& 104.6$\,\pm\,$  4.4&     &     &   1.7&     &          & 5\\                                                                                
HD  96124                 & 8894& 0.64& 152.4$\,\pm\,$ 13.3&     &     &   1.0&     &          & 5\\                                                                                
HD  96202                 & 6747& 2.34&  93.4$\,\pm\,$  4.7& 1.77$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.11&   1.2&     &x         & 6\\                                                    
HD  96400                 & 6912& 1.28&  85.8$\,\pm\,$  2.9& 1.75$\,\pm\,$ 0.15& 0.00$\,\pm\,$ 0.22&   2.1&     &          & 5\\                                                    
HD  97023                 & 9178& 0.91&  76.7$\,\pm\,$  5.6&     &     &   1.8&     &          & 5\\                                                                                
HD  98991                 & 6587& 1.97&  17.2$\,\pm\,$  1.0&     &     &   8.1&     &x         & 3\\                                                                                
HD  99028                 & 6632& 2.19&  10.5$\,\pm\,$  0.3&     &     &  11.8&     &          & 3\\                                                                                
HD  99285                 & 6771& 2.30&  34.1$\,\pm\,$  0.6&     &     &   3.3&     &          & 3\\                                                                                
HD  99329                 & 6990& 2.66& 137.9$\,\pm\,$  6.9& 1.73$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.16&   0.6&     &          & 6\\                                                    
HD  99380                 & 8034& 2.08& 114.9$\,\pm\,$  4.6& 1.72$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.26&   0.8&     &          & 5\\                                                    
HD  99453                 & 6324& 2.99&   4.9$\,\pm\,$  1.2&     &     &  19.5&     &$<$m2       & 4\\                                                                              
HD 100286                 & 6117& 3.71&   8.0$\,\pm\,$  0.2&     &     &   9.2&     &          & 3\\                                                                                
HD 100563                 & 6489& 3.61&  13.5$\,\pm\,$  0.7& 1.67$\,\pm\,$ 0.04& 0.12$\,\pm\,$ 0.09&   5.0& 0.15$\,\pm\,$ 0.11&          & 6\\                                      
HD 100623                 & 5256& 6.06&   4.0$\,\pm\,$  2.2&     &     &   9.2&     &$<$a        & 4\\                                                                              
HD 101379                 & 5282&-0.66&  12.4$\,\pm\,$  0.6& 2.29$\,\pm\,$ 0.00&     &  64.7&     &vgxy      & 2\\                                                                  
HD 101615                 & 9026& 1.50&  18.4$\,\pm\,$  1.0& 1.93$\,\pm\,$ 0.02&     &   5.2&     &va        & 2\\                                                                  
HD 101947                 & 5333&     &  29.1$\,\pm\,$  4.6& 1.25$\,\pm\,$ 0.02&     &      &     &vax       & 2\\                                                                  
HD 102249                 & 8042& 1.07&  57.7$\,\pm\,$  1.7&     &     &   2.6&     &x         & 5\\                                                                                
HD 102928                 & 4748& 1.29&   3.5$\,\pm\,$  0.4&     &     & 129.0&     &xy        & 3\\                                                                                
HD 103313                 & 7766& 0.71&  66.6$\,\pm\,$  3.3&     &     &   2.7&     & s        & 4\\                                                                                
HD 104036                 & 7933& 2.06&  89.4$\,\pm\,$  3.5& 1.74$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.24&   1.1&     &          & 5\\                                                    
HD 104430                 & 9991& 0.96&  68.8$\,\pm\,$  7.4&     &     &   1.7&     &          & 5\\                                                                                
HD 104731                 & 6632& 3.23&  15.9$\,\pm\,$  3.2& 1.17$\,\pm\,$ 0.02& 0.54$\,\pm\,$ 0.11&   4.8& 0.70$\,\pm\,$ 0.14&dg        & 1\\                                      
HD 104827                 & 7535& 1.01&  46.0$\,\pm\,$  1.5&     &     &   3.6&     &          & 3\\                                                                                
HD 105151            B    &     &     &  32.7$\,\pm\,$  5.6& 1.24$\,\pm\,$ 0.00&     &      &     &vm2       & 2\\                                                                  
HD 105151            A    & 5855&-0.25&  30.3$\,\pm\,$  1.5& 1.66$\,\pm\,$ 0.01&     &  16.8&     &vm2       & 2\\                                                                  
HD 105211            A    & 6964& 2.67&  46.1$\,\pm\,$  2.3& 1.92$\,\pm\,$ 0.00&     &   1.9&     &vm2       & 2\\                                                                  
HD 105211            B    &     &     &  37.7$\,\pm\,$  1.9& 1.95$\,\pm\,$ 0.00&     &      &     &vm2       & 2\\                                                                  
HD 105452                 & 7063& 3.25&  27.8$\,\pm\,$  4.8& 1.75$\,\pm\,$ 0.08& 0.00$\,\pm\,$ 0.19&   2.4&     &rax       & 1\\                                                    
HD 105702                 & 6964& 2.51&  27.8$\,\pm\,$  1.4& 1.86$\,\pm\,$ 0.00&     &   3.5&     &vg        & 2\\                                                                  
HD 105776                 & 8071& 2.37& 143.6$\,\pm\,$  6.3& 1.71$\,\pm\,$ 0.16& 0.05$\,\pm\,$ 0.28&   0.6& 0.54$\,\pm\,$ 3.04&          & 5\\                                      
HD 106022                 & 6651& 2.28&  77.2$\,\pm\,$  3.9& 1.86$\,\pm\,$ 0.06& 0.00$\,\pm\,$-0.08&   1.5&     &          & 6\\                                                    
HD 106086                 & 7553& 1.33&  84.2$\,\pm\,$  2.7& 1.69$\,\pm\,$ 0.12& 0.08$\,\pm\,$ 0.22&   1.8& 0.28$\,\pm\,$ 0.78&          & 5\\                                      
HD 107192                 & 7014& 2.93&  68.1$\,\pm\,$  3.4&     &     &   1.2&     & a        & 4\\                                                                                
HD 107326                 & 7107& 2.08& 132.2$\,\pm\,$  6.6& 1.80$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.04&   0.9&     &          & 6\\                                                    
HD 108722                 & 6490& 1.71&  97.0$\,\pm\,$  4.8& 1.78$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.07&   1.7&     &          & 6\\                                                    
HD 108968                 & 5819&     &  22.0$\,\pm\,$  1.8& 1.49$\,\pm\,$ 0.00&     &      &     &vax       & 2\\                                                                  
HD 109074                 & 8011& 0.76&  90.8$\,\pm\,$  3.8&     &     &   1.9&     &          & 5\\                                                                                
HD 109085                 & 6813& 3.13&  60.0$\,\pm\,$  3.0& 1.75$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.14&   1.3&     &          & 6\\                                                    
HD 109141                 & 6881& 2.84& 135.7$\,\pm\,$  6.8& 1.79$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.02&   0.6&     &          & 6\\                                                    
HD 109238                 & 7184& 1.31& 103.5$\,\pm\,$  3.9& 1.51$\,\pm\,$ 0.11& 0.32$\,\pm\,$ 0.16&   1.6& 1.26$\,\pm\,$ 0.63&d         & 5\\                                      
HD 109272                 & 5136& 2.15&   4.0$\,\pm\,$  0.2& 1.23$\,\pm\,$ 0.02&     &  59.6&     &$<$g        & 2\\                                                                
HD 109409                 & 5620& 3.64&   3.0$\,\pm\,$  0.5&     &     &  31.4&     &y         & 3\\                                                                                
HD 109573                 &10088& 1.70& 147.1$\,\pm\,$ 24.0& 1.75$\,\pm\,$ 0.66& 0.00$\,\pm\,$ 0.56&   0.6&     &          & 5\\                                                    
HD 109584                 & 7137& 1.48& 123.8$\,\pm\,$  4.0& 1.74$\,\pm\,$ 0.15& 0.00$\,\pm\,$ 0.23&   1.3&     &          & 5\\                                                    
HD 109585                 & 7014& 1.77&  91.1$\,\pm\,$  4.6&     &     &   1.5&     & b        & 4\\                                                                                
HD 109799                 & 7063& 2.80&  34.0$\,\pm\,$  6.0&     &     &   2.4&     & a        & 4\\                                                                                
HD 110379                 & 6916& 3.24&  25.5$\,\pm\,$  1.0&     &     &   2.8&     &          & 3\\                                                                                
HD 110385                 & 6717& 1.71& 105.2$\,\pm\,$  5.3& 1.75$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.07&   1.4&     &          & 6\\                                                    
HD 110682                 & 7118& 2.35& 124.1$\,\pm\,$  3.4& 1.75$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.17&   0.8&     &          & 5\\                                                    
HD 110834                 & 6244& 0.99& 133.3$\,\pm\,$  6.7& 1.73$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.20&   1.8&     &          & 6\\                                                    
HD 110951                 & 7113& 0.93&  17.4$\,\pm\,$  1.4& 2.07$\,\pm\,$ 0.01&     &  11.0&     &vgx       & 2\\                                                                  
HD 111613                 & 7014&     &  27.3$\,\pm\,$  6.0& 1.13$\,\pm\,$ 0.00&     &      &     &vm2       & 2\\                                                                  
HD 111812                 & 5623& 2.87&  63.0$\,\pm\,$  3.2& 1.78$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.09&   2.1&     &          & 6\\                                                    
HD 111968                 & 7648& 0.86&  92.4$\,\pm\,$  4.6& 1.84$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.16&   1.8&     &rm2       & 2\\                                                    
HD 112131                 & 8929& 1.65& 142.2$\,\pm\,$ 11.2&     &     &   0.7&     &          & 5\\                                                                                
HD 112164                 & 5784& 2.89&   3.0$\,\pm\,$  0.5&     &     &  41.0&     &          & 3\\                                                                                
HD 112429                 & 7126& 2.97& 119.6$\,\pm\,$  6.0& 1.77$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.07&   0.6&     &          & 6\\                                                    
HD 112846                 & 7686& 1.47&  86.2$\,\pm\,$  6.5&     &     &   1.6&     &x         & 5\\                                                                                
HD 112934                 & 7035& 2.86&  75.3$\,\pm\,$  2.7& 0.86$\,\pm\,$ 0.06&     &   1.1&     &          & 5\\                                                                  
HD 113139                 & 6916& 3.08&  91.7$\,\pm\,$  4.6&     &     &   0.8&     &bxy       & 4\\                                                                                
HD 113415                 & 6078& 4.14&   4.2$\,\pm\,$  0.2& 1.17$\,\pm\,$ 0.00&     &  14.7&     &$<$gy       & 2\\                                                                
HD 113823                 & 6541&     &   7.4$\,\pm\,$  0.4& 1.19$\,\pm\,$ 0.01&     &      &     &$<$g        & 2\\                                                                
HD 113848                 & 6771& 2.51&  27.0$\,\pm\,$  1.5&     &     &   3.8&     &          & 3\\                                                                                
HD 113852                 & 9293& 1.37&  66.6$\,\pm\,$  3.7&     &     &   1.6&     &x         & 5\\                                                                                
HD 114371                 & 6678& 2.70&   4.6$\,\pm\,$  4.0&     &     &  21.0&     &$<$m2       & 4\\                                                                              
HD 114378                 & 6324& 3.82&  19.9$\,\pm\,$  1.0& 1.76$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.04&   3.3&     &xy        & 6\\                                                    
HD 114435                 & 6198& 1.14&  80.1$\,\pm\,$  4.0&     &     &   2.9&     &by        & 4\\                                                                                
HD 114642                 & 6453& 2.48&  11.7$\,\pm\,$  1.0& 1.67$\,\pm\,$ 0.04& 0.11$\,\pm\,$ 0.10&   9.9& 0.07$\,\pm\,$ 0.06&da        & 1\\                                      
HD 114837                 & 6366& 3.73&   8.8$\,\pm\,$  3.0&     &     &   7.6&     &          & 4\\                                                                                
HD 114971                 & 4731& 1.34&   2.5$\,\pm\,$  0.1&     &     & 178.8&     &$<$         & 3\\                                                                              
HD 115383                 & 5964& 4.04&   7.2$\,\pm\,$  1.1& 1.31$\,\pm\,$ 0.01&     &   9.3&     &vf        & 1\\                                                                  
HD 115617                 & 5528& 5.09&   3.9$\,\pm\,$  0.9& 1.13$\,\pm\,$ 0.00&     &  12.8&     &$<$f        & 1\\                                                                
HD 115810                 & 7372& 1.94&  99.1$\,\pm\,$  5.0& 1.82$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.02&   1.1&     & c        & 4\\                                                    
HD 116197                 & 7659& 0.14& 220.8$\,\pm\,$ 12.5& 1.68$\,\pm\,$ 0.19& 0.10$\,\pm\,$ 0.29&   1.1& 0.55$\,\pm\,$ 1.59&          & 5\\                                      
HD 116235                 & 8373& 1.90&  19.3$\,\pm\,$  1.0& 1.87$\,\pm\,$ 0.01&     &   4.6&     &vgx       & 2\\                                                                  
HD 116457                 & 6678& 2.35&  37.6$\,\pm\,$  1.9& 1.84$\,\pm\,$ 0.00&     &   3.0&     &vg        & 2\\                                                                  
HD 116568                 & 6485& 3.20&  36.8$\,\pm\,$  1.8& 1.73$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.11&   2.2&     &x         & 6\\                                                    
HD 116831                 & 7904& 1.65& 136.4$\,\pm\,$  4.8& 1.78$\,\pm\,$ 0.14& 0.00$\,\pm\,$ 0.16&   0.9&     &          & 5\\                                                    
HD 117176                 & 5528& 3.68&   3.0$\,\pm\,$  0.2&     &     &  32.1&     &          & 3\\                                                                                
HD 117360                 & 6496& 3.79&   4.0$\,\pm\,$  2.5&     &     &  15.6&     &$<$         & 4\\                                                                              
HD 117781                 & 7216& 1.89& 106.0$\,\pm\,$  5.3&     &     &   1.1&     &          & 5\\                                                                                
HD 118098                 & 8373& 1.62& 221.6$\,\pm\,$ 11.1& 1.83$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.15&   0.5&     &rf        & 2\\                                                    
HD 118261                 & 6324& 3.56&   4.7$\,\pm\,$  3.6&     &     &  15.6&     &$<$m3x      & 4\\                                                                              
HD 118646                 & 6587& 2.46&  32.7$\,\pm\,$  1.6& 1.78$\,\pm\,$ 0.00&     &   3.4&     &vax       & 2\\                                                                  
HD 118889                 & 7014& 2.71& 140.6$\,\pm\,$  7.0& 1.82$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.02&   0.6&     &cy        & 4\\                                                    
HD 119756                 & 6809& 3.06&  63.9$\,\pm\,$  3.2& 1.78$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.04&   1.2&     &x         & 6\\                                                    
HD 120136                 & 6437& 3.38&  15.6$\,\pm\,$  1.0& 1.57$\,\pm\,$ 0.04& 0.26$\,\pm\,$ 0.11&   5.0& 0.33$\,\pm\,$ 0.14&          & 6\\                                      
HD 120987                 & 6541& 2.87&   8.5$\,\pm\,$  2.5&     &     &  11.0&     &axy       & 4\\                                                                                
HD 121040                 & 7414& 3.04&  67.8$\,\pm\,$ 16.5&     &     &   1.0&     &          & 5\\                                                                                
HD 121107                 & 5159&     &  15.7$\,\pm\,$  2.2& 1.32$\,\pm\,$ 0.00&     &      &     &vg        & 2\\                                                                  
HD 121370                 & 6024& 2.36&  13.5$\,\pm\,$  1.3& 1.46$\,\pm\,$ 0.03& 0.37$\,\pm\,$ 0.10&  10.6& 0.22$\,\pm\,$ 0.06&x         & 6\\                                      
HD 121416                 & 4587& 1.12&   2.5$\,\pm\,$  0.3&     &     & 219.5&     &$<$         & 3\\                                                                              
HD 121932                 & 6964& 1.53& 155.4$\,\pm\,$  7.8& 1.75$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.11&   1.0&     &          & 4\\                                                    
HD 122066                 & 6395& 2.18&  40.6$\,\pm\,$  2.0& 1.81$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.08&   3.3&     &          & 6\\                                                    
HD 122797                 & 6725& 2.25&  33.6$\,\pm\,$  5.0&     &     &   3.5&     & a        & 4\\                                                                                
HD 123255                 & 7014& 1.76& 157.8$\,\pm\,$  7.9& 1.81$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.02&   0.8&     & c        & 4\\                                                    
HD 123445                 &10396&     &  59.9$\,\pm\,$ 22.0&     &     &      &     &          & 5\\                                                                                
HD 123492                 & 8105& 2.08& 105.8$\,\pm\,$  3.2& 1.76$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.16&   0.9&     &          & 5\\                                                    
HD 123999                 & 6117& 2.86&  15.0$\,\pm\,$  1.0&     &     &   7.3&     &xy        & 3\\                                                                                
HD 124425                 & 6324& 2.20&  31.0$\,\pm\,$  3.9& 1.37$\,\pm\,$ 0.01& 0.44$\,\pm\,$ 0.11&   4.4& 0.62$\,\pm\,$ 0.16&dgx       & 1\\                                      
HD 124689                 & 6725& 2.39& 146.9$\,\pm\,$  8.4&     &     &   0.7&     &          & 5\\                                                                                
HD 124780                 & 7204& 2.21&  70.7$\,\pm\,$  3.5& 1.80$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.02&   1.5&     &          & 6\\                                                    
HD 124850                 & 6075& 2.85&  15.0$\,\pm\,$  0.8& 1.91$\,\pm\,$ 0.04& 0.00$\,\pm\,$-0.26&   7.4&     &          & 6\\                                                    
HD 124915                 & 7293& 2.42&  66.9$\,\pm\,$  2.0&     &     &   1.4&     &          & 5\\                                                                                
HD 125276                 & 6240& 4.72&   2.8$\,\pm\,$  0.4&     &     &  15.9&     &          & 3\\                                                                                
HD 125283                 & 8625& 1.75& 248.4$\,\pm\,$ 12.4& 1.85$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.18&   0.4&     &rf        & 2\\                                                    
HD 125442                 & 7164& 1.49& 148.0$\,\pm\,$ 10.0&     &     &   1.0&     & b        & 4\\                                                                                
HD 125451                 & 6820& 3.33&  40.5$\,\pm\,$  2.0&     &     &   1.7&     &          & 4\\                                                                                
HD 125473                 &10082&-0.44& 122.8$\,\pm\,$ 18.1&     &     &   1.8&     &x         & 5\\                                                                                
HD 126722                 & 8538& 1.88&  94.4$\,\pm\,$  4.7& 1.71$\,\pm\,$ 0.01& 0.04$\,\pm\,$ 0.06&   0.9& 0.27$\,\pm\,$ 0.41&rg        & 2\\                                      
HD 126868                 & 5589& 1.88&  14.8$\,\pm\,$  0.7& 1.64$\,\pm\,$ 0.01&     &  14.4&     &vg        & 2\\                                                                  
HD 127486                 & 6366& 1.15&  22.4$\,\pm\,$  1.1& 1.91$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.27&   9.8&     &pa        & 1\\                                                    
HD 127739                 & 6787& 2.20&  55.8$\,\pm\,$  2.8& 1.81$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.08&   2.1&     &          & 6\\                                                    
HD 127785                 & 7334& 2.57&  15.0$\,\pm\,$  4.8&     &     &   5.9&     &          & 5\\                                                                                
HD 127821                 & 6601& 3.76&  55.6$\,\pm\,$  2.8& 1.75$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.13&   1.1&     &          & 6\\                                                    
HD 127964                 & 8187& 0.07& 125.9$\,\pm\,$  4.9& 0.59$\,\pm\,$ 0.05&     &   1.9&     &          & 5\\                                                                  
HD 128898                 & 7426& 2.18&  13.2$\,\pm\,$  0.7& 1.81$\,\pm\,$ 0.04& 0.00$\,\pm\,$-0.02&   7.5&     &ra        & 1\\                                                    
HD 129153                 & 7592& 2.30& 105.7$\,\pm\,$  5.3& 1.78$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.11&   0.8&     & c        & 4\\                                                    
HD 129422                 & 7164& 2.05& 201.7$\,\pm\,$ 10.1& 1.67$\,\pm\,$ 0.00& 0.12$\,\pm\,$ 0.07&   0.6& 1.35$\,\pm\,$ 0.79&df        & 2\\                                      
HD 129502                 & 6695& 2.94&  47.0$\,\pm\,$  2.4& 1.80$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.01&   1.8&     &          & 6\\                                                    
HD 129926                 & 7164& 2.76& 112.5$\,\pm\,$  5.6& 1.74$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.13&   0.7&     & c        & 4\\                                                    
HD 129956                 & 9840&-0.69&  82.9$\,\pm\,$  4.1& 1.75$\,\pm\,$ 0.00& 0.00$\,\pm\,$ 0.06&   2.9&     &rg        & 2\\                                                    
HD 130701                 & 5684&     &   7.4$\,\pm\,$  0.4& 1.15$\,\pm\,$ 0.00&     &      &     &$<$g        & 2\\                                                                
HD 130819                 & 6725& 0.92&   3.2$\,\pm\,$  0.5&     &     &  67.5&     &          & 3\\                                                                                
HD 131156                 & 5499& 5.68&   3.9$\,\pm\,$  0.3&     &     &  10.0&     &          & 3\\                                                                                
HD 132052                 & 6964& 2.19& 113.2$\,\pm\,$  5.7& 1.77$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.13&   1.0&     &          & 6\\                                                    
HD 132209                 & 7202& 1.15&  92.7$\,\pm\,$  3.5& 0.89$\,\pm\,$ 0.09&     &   1.9&     &          & 5\\                                                                  
HD 132953                 & 7886& 0.13& 113.3$\,\pm\,$  3.8& 1.75$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.18&   2.0&     &          & 5\\                                                    
HD 133683                 & 5620&     &   4.7$\,\pm\,$  0.2& 1.14$\,\pm\,$ 0.01&     &      &     &$<$a        & 2\\                                                                
HD 134083                 & 6632& 3.46&  44.4$\,\pm\,$  2.2& 1.67$\,\pm\,$ 0.06& 0.12$\,\pm\,$ 0.12&   1.6& 0.48$\,\pm\,$ 0.48&          & 4\\                                      
HD 135153                 & 6867&     &   3.9$\,\pm\,$  0.2& 1.09$\,\pm\,$ 0.01&     &      &     &$<$g        & 2\\                                                                
HD 136351                 & 6240& 2.32&   2.8$\,\pm\,$  0.2&     &     &  47.7&     &$<$         & 3\\                                                                              
HD 136359                 & 6296& 3.02&  20.3$\,\pm\,$  1.0& 1.78$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.01&   4.7&     &          & 6\\                                                    
HD 136751                 & 6810& 2.31&  72.7$\,\pm\,$  3.6& 1.77$\,\pm\,$ 0.02& 0.00$\,\pm\,$ 0.04&   1.5&     &          & 6\\                                                    
HD 136947                 & 7332& 2.68& 120.6$\,\pm\,$  3.7& 1.76$\,\pm\,$ 0.13& 0.00$\,\pm\,$ 0.18&   0.7&     &          & 5\\                                                    
HD 137052                 & 6496& 2.47&   8.3$\,\pm\,$  0.3&     &     &  13.8&     &x         & 3\\                                                                                
HD 137391                 & 7216& 3.79&  83.0$\,\pm\,$  4.2&     &     &   0.6&     &ax        & 4\\                                                                                
HD 137583                 & 9530& 2.10& 102.1$\,\pm\,$  4.4& 1.71$\,\pm\,$ 0.17& 0.05$\,\pm\,$ 0.29&   0.7& 0.47$\,\pm\,$ 2.74&          & 5\\                                      
HD 138716                 & 4843& 2.30&   2.0$\,\pm\,$  0.2&     &     & 132.6&     &$<$         & 3\\                                                                              
HD 138917                 & 7426& 0.18&  85.8$\,\pm\,$  5.4& 1.99$\,\pm\,$ 0.06& 0.00$\,\pm\,$-0.41&   2.9&     & c        & 4\\                                                    
HD 139211                 & 6282& 3.50&   5.0$\,\pm\,$  0.2&     &     &  15.3&     &          & 3\\                                                                                
HD 139225                 & 6960& 2.50& 104.4$\,\pm\,$  5.2& 1.76$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.09&   0.9&     &          & 6\\                                                    
HD 139664                 & 6681& 3.57&  71.6$\,\pm\,$  3.6& 1.77$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.11&   0.9&     &          & 6\\                                                    
HD 140483                 & 7592& 1.00&  61.8$\,\pm\,$  8.7&     &     &   2.6&     &y         & 5\\                                                                                
HD 141004                 & 5891& 4.07&   2.9$\,\pm\,$  0.5&     &     &  23.6&     &          & 3\\                                                                                
HD 141544                 & 4569& 0.35&   4.1$\,\pm\,$  2.2&     &     & 192.8&     &$<$         & 4\\                                                                              
HD 141767                 & 4658&     &   7.7$\,\pm\,$  1.0&     &     &      &     &          & 3\\                                                                                
HD 142049                 & 6964& 2.36&  16.1$\,\pm\,$  0.8& 1.75$\,\pm\,$ 0.05&     &   6.4&     &vg        & 2\\                                                                  
HD 142703                 & 9274& 0.28& 105.1$\,\pm\,$  7.7&     &     &   1.7&     &          & 5\\                                                                                
HD 142860                 & 6409& 3.62&  10.0$\,\pm\,$  1.3&     &     &   6.9&     &          & 3\\                                                                                
HD 142908                 & 6964& 2.34&  75.7$\,\pm\,$  3.8& 1.80$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.04&   1.4&     & c        & 4\\                                                    
HD 143333                 & 6240& 2.99&   8.2$\,\pm\,$  0.2&     &     &  12.0&     &x         & 3\\                                                                                
HD 143466                 & 7426& 2.31& 141.3$\,\pm\,$  7.1& 1.77$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.11&   0.7&     & c        & 4\\                                                    
HD 143790                 & 6409& 2.31&   5.5$\,\pm\,$  3.0&     &     &  23.0&     &          & 4\\                                                                                
HD 143928                 & 6678& 2.91&  23.5$\,\pm\,$  1.2& 1.82$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.09&   3.7&     &rg        & 1\\                                                    
HD 144069                 & 6453& 4.86&  16.9$\,\pm\,$  1.5&     &     &   2.3&     &          & 3\\                                                                                
HD 144415                 & 7267& 2.14&   7.8$\,\pm\,$  1.7&     &     &  13.4&     & b        & 4\\                                                                                
HD 145005                 & 7014& 3.16&  57.2$\,\pm\,$  1.9&     &     &   1.2&     &          & 5\\                                                                                
HD 145191                 & 7427& 2.16& 102.1$\,\pm\,$  2.9& 1.76$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.16&   1.0&     &          & 5\\                                                    
HD 145876                 & 7297& 2.18& 113.7$\,\pm\,$  3.3& 1.76$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.15&   0.9&     &          & 5\\                                                    
HD 146836                 & 6409& 2.54&  18.3$\,\pm\,$  1.2& 2.01$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.59&   6.2&     &pa        & 1\\                                                    
HD 147084                 & 5386&     &   4.7$\,\pm\,$  0.2& 1.12$\,\pm\,$ 0.01&     &      &     &$<$g        & 2\\                                                                
HD 147365                 & 6657& 3.46&  72.5$\,\pm\,$  3.6& 1.77$\,\pm\,$ 0.06& 0.00$\,\pm\,$ 0.13&   0.9&     &          & 6\\                                                    
HD 147449                 & 6973& 2.70&  76.4$\,\pm\,$  3.8& 1.79$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.04&   1.2&     &          & 6\\                                                    
HD 147614                 & 7991& 1.88&  74.0$\,\pm\,$  7.2&     &     &   1.4&     &          & 5\\                                                                                
HD 147675                 & 5004& 0.41&   3.9$\,\pm\,$  0.2&     &     & 146.8&     &          & 3\\                                                                                
HD 147787            B    &     &     &  10.0$\,\pm\,$  1.7& 1.25$\,\pm\,$ 0.03&     &      &     &vm2x      & 1\\                                                                  
HD 147787            A    & 6820& 2.34&  13.0$\,\pm\,$  0.9& 1.53$\,\pm\,$ 0.05&     &   8.4&     &vm2x      & 1\\                                                                  
HD 148048                 & 6731& 2.43&  84.8$\,\pm\,$  4.2& 1.78$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.09&   1.3&     &          & 6\\                                                    
HD 148542                 & 8791&-0.41&  92.4$\,\pm\,$  6.1& 1.76$\,\pm\,$ 0.26& 0.00$\,\pm\,$ 0.33&   2.8&     &          & 5\\                                                    
HD 149108                 & 7295& 1.79& 113.7$\,\pm\,$  3.5& 1.76$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.16&   1.1&     &          & 5\\                                                    
HD 149989                 & 7087& 2.70&  81.9$\,\pm\,$  4.9& 1.75$\,\pm\,$ 0.17& 0.00$\,\pm\,$ 0.24&   1.1&     &          & 5\\                                                    
HD 150557                 & 6959& 2.01&  61.8$\,\pm\,$  3.1& 1.83$\,\pm\,$ 0.04& 0.00$\,\pm\,$-0.05&   2.0&     &          & 6\\                                                    
HD 150894                 & 8237& 0.23& 132.6$\,\pm\,$  6.6& 1.79$\,\pm\,$ 0.19& 0.00$\,\pm\,$ 0.22&   1.6&     &          & 5\\                                                    
HD 151613                 & 6630& 2.80&  47.5$\,\pm\,$  2.4& 1.84$\,\pm\,$ 0.07& 0.00$\,\pm\,$-0.01&   2.0&     &x         & 6\\                                                    
HD 151769                 & 6409& 1.90&   7.7$\,\pm\,$  0.9&     &     &  19.9&     &x         & 3\\                                                                                
HD 152010                 & 7426&     &  61.5$\,\pm\,$  2.5& 0.94$\,\pm\,$ 0.05&     &      &     &          & 5\\                                                                  
HD 152598                 & 7164& 2.95&  60.7$\,\pm\,$  3.0&     &     &   1.2&     & s        & 4\\                                                                                
HD 153221                 & 5090& 0.60&   4.4$\,\pm\,$  2.2&     &     & 113.5&     &$<$         & 4\\                                                                              
HD 153363                 & 6678& 3.22&  36.3$\,\pm\,$  1.8& 1.68$\,\pm\,$ 0.00&     &   2.1&     &vax       & 2\\                                                                  
HD 153580                 & 6324& 3.34&  45.4$\,\pm\,$  2.3&     &     &   1.8&     &by        & 4\\                                                                                
HD 153791                 & 8526& 0.26&  68.4$\,\pm\,$  2.7& 1.76$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.22&   3.0&     &          & 5\\                                                    
HD 154132                 & 7594& 2.37&  94.5$\,\pm\,$  2.6& 1.73$\,\pm\,$ 0.10& 0.00$\,\pm\,$ 0.18&   1.0&     &          & 5\\                                                    
HD 154153                 & 6872& 1.50& 116.5$\,\pm\,$  6.0& 1.66$\,\pm\,$ 0.17& 0.13$\,\pm\,$ 0.26&   1.4& 0.57$\,\pm\,$ 1.15&          & 5\\                                      
HD 155103                 & 7150& 2.55&  57.9$\,\pm\,$  2.9& 1.81$\,\pm\,$ 0.05& 0.00$\,\pm\,$ 0.02&   1.5&     &x         & 6\\                                                    
HD 155555            A    & 5282& 4.38&  34.7$\,\pm\,$  2.3& 2.01$\,\pm\,$ 0.00&     &   2.3&     &vm2       & 2\\                                                                  
HD 155555            B    &     &     &  42.2$\,\pm\,$  7.4& 1.24$\,\pm\,$ 0.00&     &      &     &vm2       & 2\\                                                                  
HD 156098                 & 6240& 2.01&   5.8$\,\pm\,$  3.2&     &     &  26.6&     &          & 4\\                                                                                
HD 156295                 & 7818& 2.56& 107.4$\,\pm\,$  5.4& 1.79$\,\pm\,$ 0.07& 0.00$\,\pm\,$ 0.11&   0.7&     &          & 6\\                                                    
HD 156897                 & 6771& 3.27&  19.5$\,\pm\,$  1.0& 1.94$\,\pm\,$ 0.01&     &   3.7&     &vg        & 2\\                                                                  
HD 157728                 & 7648& 2.54&  73.0$\,\pm\,$  3.7&     &     &   1.1&     & s        & 4\\                                                                                
HD 157919                 & 6725& 1.61&  44.5$\,\pm\,$  2.2& 1.80$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.07&   3.5&     &rg        & 2\\                                                    
HD 157950                 & 6820& 2.23&   7.2$\,\pm\,$  0.5&     &     &  16.0&     &x         & 3\\                                                                                
HD 158576                 & 7228& 2.22&  94.7$\,\pm\,$  2.2& 1.76$\,\pm\,$ 0.09& 0.00$\,\pm\,$ 0.12&   1.1&     &          & 5\\                                                    
HD 158741                 & 6916& 1.06& 147.5$\,\pm\,$  7.4&     &     &   1.3&     & s        & 4\\                                                                                
HD 160032                 & 6678& 3.06&  16.3$\,\pm\,$  0.8& 1.67$\,\pm\,$ 0.03& 0.12$\,\pm\,$ 0.08&   5.0& 0.15$\,\pm\,$ 0.10&dg        & 1\\                                      
HD 160263                 & 9523&-1.06&  71.1$\,\pm\,$  7.1&     &     &   4.5&     &          & 5\\                                                                                
HD 160691                 & 5589& 4.20&   3.8$\,\pm\,$  0.2&     &     &  19.3&     &          & 3\\                                                                                
HD 160910                 & 6820& 2.90&  32.2$\,\pm\,$  0.4&     &     &   2.6&     &xy        & 3\\                                                                                
HD 160915                 & 6356& 3.58&  12.4$\,\pm\,$  0.6& 1.60$\,\pm\,$ 0.03& 0.22$\,\pm\,$ 0.10&   5.8& 0.24$\,\pm\,$ 0.11&          & 6\\                                      
HD 161592                 & 5891&     &  26.0$\,\pm\,$  4.8& 2.55$\,\pm\,$ 0.00&     &      &     &$<$ax       & 2\\                                                                
HD 163318                 & 7792& 2.37& 144.1$\,\pm\,$  8.3&     &     &   0.6&     &          & 5\\                                                                                
HD 164259                 & 6704& 2.70&  69.3$\,\pm\,$  3.5& 1.75$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.13&   1.4&     &          & 6\\                                                    
HD 164764                 & 6678& 2.42&   8.4$\,\pm\,$  1.7&     &     &  13.1&     &y         & 3\\                                                                                
HD 165185                 & 5855& 4.74&   7.5$\,\pm\,$  0.3&     &     &   6.8&     &          & 3\\                                                                                
HD 165189                 & 7779& 2.68& 126.5$\,\pm\,$  6.3&     &     &   0.6&     &y         & 5\\                                                                                
HD 165373                 & 6976& 2.08&  79.9$\,\pm\,$  4.0& 1.74$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.13&   1.5&     &          & 6\\                                                    
HD 165499                 & 5927& 4.34&   2.5$\,\pm\,$  0.1&     &     &  23.9&     &$<$x        & 3\\                                                                              
HD 167208                 & 6916& 2.01& 171.4$\,\pm\,$  6.0&     &     &   0.7&     &          & 5\\                                                                                
HD 167666                 & 7980& 0.21& 101.8$\,\pm\,$  4.3& 1.79$\,\pm\,$ 0.17& 0.00$\,\pm\,$ 0.19&   2.2&     &          & 5\\                                                    
HD 170384                 & 8359& 1.93& 126.5$\,\pm\,$  4.8& 1.76$\,\pm\,$ 0.14& 0.00$\,\pm\,$ 0.19&   0.8&     &          & 5\\                                                    
HD 170461                 & 6975& 1.90&  87.1$\,\pm\,$  2.8& 1.82$\,\pm\,$ 0.17& 0.00$\,\pm\,$ 0.15&   1.5&     &          & 5\\                                                    
HD 171130                 & 9271& 1.32&  43.2$\,\pm\,$ 14.0&     &     &   2.5&     &x         & 5\\                                                                                
HD 171369                 & 7264& 1.81&  97.2$\,\pm\,$  2.8& 1.66$\,\pm\,$ 0.10& 0.13$\,\pm\,$ 0.19&   1.3& 0.62$\,\pm\,$ 0.90&          & 5\\                                      
HD 171502                 & 7059& 2.90&  82.4$\,\pm\,$  2.8& 1.76$\,\pm\,$ 0.18& 0.00$\,\pm\,$ 0.24&   1.0&     &          & 5\\                                                    
HD 171834                 & 6622& 2.50&  71.3$\,\pm\,$  3.6& 1.77$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.09&   1.5&     &y         & 6\\                                                    
HD 172021                 & 7864& 0.29&  73.6$\,\pm\,$  2.7& 1.70$\,\pm\,$ 0.14& 0.07$\,\pm\,$ 0.25&   3.1& 0.14$\,\pm\,$ 0.51&          & 5\\                                      
HD 172236                 & 7556& 2.18&  91.7$\,\pm\,$  2.8& 1.72$\,\pm\,$ 0.11& 0.00$\,\pm\,$ 0.21&   1.1&     &          & 5\\                                                    
HD 172995                 & 7762& 1.23& 118.4$\,\pm\,$  4.6& 1.64$\,\pm\,$ 0.13& 0.16$\,\pm\,$ 0.22&   1.3& 0.79$\,\pm\,$ 1.09&          & 5\\                                      
HD 173417                 & 6780& 1.81&  53.9$\,\pm\,$  2.7& 1.83$\,\pm\,$ 0.04& 0.00$\,\pm\,$-0.05&   2.6&     &          & 6\\                                                    
HD 173667                 & 6363& 2.78&  18.0$\,\pm\,$  2.0& 1.40$\,\pm\,$ 0.02& 0.42$\,\pm\,$ 0.11&   5.8& 0.46$\,\pm\,$ 0.12&          & 6\\                                      
HD 174005                 & 7737& 0.59& 120.9$\,\pm\,$  5.7&     &     &   1.7&     &          & 5\\                                                                                
HD 175317                 & 6563& 3.11&  17.1$\,\pm\,$  0.9& 1.58$\,\pm\,$ 0.04& 0.24$\,\pm\,$ 0.11&   4.9& 0.31$\,\pm\,$ 0.14&          & 6\\                                      
HD 175529                 & 7844& 2.29&  98.4$\,\pm\,$  3.5& 1.75$\,\pm\,$ 0.13& 0.00$\,\pm\,$ 0.19&   0.9&     &          & 5\\                                                    
HD 175813                 & 6771& 3.29& 148.5$\,\pm\,$  8.0& 1.97$\,\pm\,$ 0.15& 0.00$\,\pm\,$-0.13&   0.5&     &xy        & 4\\                                                    
HD 175824                 & 6232& 1.72&  53.7$\,\pm\,$  2.7& 1.69$\,\pm\,$ 0.03& 0.08$\,\pm\,$ 0.08&   3.3& 0.15$\,\pm\,$ 0.15&          & 6\\                                      
HD 175986                 & 6078& 2.81&  10.4$\,\pm\,$  0.2&     &     &  10.9&     &xy        & 3\\                                                                                
HD 176303                 & 6002& 1.88&  24.6$\,\pm\,$  0.7&     &     &   7.3&     &          & 3\\                                                                                
HD 177171                 & 6158& 1.69&  68.5$\,\pm\,$  4.0&     &     &   2.7&     &m2x       & 4\\                                                                                
HD 177474                 & 6198& 3.84&   7.6$\,\pm\,$  0.2&     &     &   8.9&     &xy        & 3\\                                                                                
HD 180086                 & 6944& 1.26& 189.4$\,\pm\,$  7.5& 1.69$\,\pm\,$ 0.15& 0.08$\,\pm\,$ 0.26&   1.0& 0.53$\,\pm\,$ 1.71&          & 5\\                                      
HD 180868                 & 7825&-0.28&  83.0$\,\pm\,$  4.2&     &     &   3.3&     & s        & 4\\                                                                                
HD 181240                 & 7508& 2.35&  70.2$\,\pm\,$  2.1& 1.77$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.21&   1.3&     &          & 5\\                                                    
HD 181295                 & 6806& 1.73&  56.9$\,\pm\,$  1.9&     &     &   2.7&     &          & 5\\                                                                                
HD 182475                 & 7086& 1.95& 134.1$\,\pm\,$  4.0& 1.71$\,\pm\,$ 0.11& 0.05$\,\pm\,$ 0.22&   0.9& 0.33$\,\pm\,$ 1.46&          & 5\\                                      
HD 182640                 & 7164& 2.51&  87.3$\,\pm\,$  4.4& 1.67$\,\pm\,$ 0.06& 0.12$\,\pm\,$ 0.12&   1.0& 0.72$\,\pm\,$ 0.72&cx        & 4\\                                      
HD 184705                 & 7331& 1.87& 108.5$\,\pm\,$  3.1& 1.79$\,\pm\,$ 0.13& 0.00$\,\pm\,$ 0.13&   1.1&     &          & 5\\                                                    
HD 185124                 & 6680& 2.98&  87.0$\,\pm\,$  4.4& 1.71$\,\pm\,$ 0.03& 0.05$\,\pm\,$ 0.08&   1.0& 0.32$\,\pm\,$ 0.51&          & 6\\                                      
HD 185298                 & 7138& 2.28&  74.9$\,\pm\,$  2.1& 1.73$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.21&   1.4&     &          & 5\\                                                    
HD 185344                 & 7113& 1.94&  53.6$\,\pm\,$  1.6&     &     &   2.2&     &          & 5\\                                                                                
HD 186005                 & 6988& 1.68& 149.9$\,\pm\,$  7.5& 1.79$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.04&   0.9&     &          & 6\\                                                    
HD 186185                 & 6453& 2.77&  14.9$\,\pm\,$  1.5&     &     &   6.8&     &x         & 3\\                                                                                
HD 186203                 & 6002&     &   3.6$\,\pm\,$  0.3&     &     &      &     &y         & 3\\                                                                                
HD 187532                 & 6788& 3.34&  77.5$\,\pm\,$  3.9& 1.75$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.11&   0.9&     &          & 6\\                                                    
HD 188228                 &10418& 1.16&  89.7$\,\pm\,$ 10.3&     &     &   1.1&     &          & 5\\                                                                                
HD 188512                 & 5159& 3.19&   2.3$\,\pm\,$  0.3&     &     &  63.4&     &$<$         & 3\\                                                                              
HD 189245                 & 6259& 4.06&  72.6$\,\pm\,$  3.6& 1.74$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.13&   0.8&     &          & 6\\                                                    
HD 189741                 & 8763& 0.73& 137.1$\,\pm\,$  8.8&     &     &   1.1&     &          & 5\\                                                                                
HD 190004                 & 6974& 2.47& 136.1$\,\pm\,$  6.8& 1.80$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.02&   0.7&     &y         & 6\\                                                    
HD 190248                 & 5413& 4.62&   4.1$\,\pm\,$  0.8& 1.16$\,\pm\,$ 0.00&     &  16.0&     &$<$f        & 1\\                                                                
HD 190422                 & 6158& 4.43&  15.6$\,\pm\,$  0.8& 1.67$\,\pm\,$ 0.01& 0.12$\,\pm\,$ 0.07&   3.3& 0.23$\,\pm\,$ 0.13&dg        & 1\\                                      
HD 191408                 & 5136& 6.53&   1.8$\,\pm\,$  0.2&     &     &  17.7&     &$<$         & 3\\                                                                              
HD 193571                 & 9698& 1.47&  77.7$\,\pm\,$  6.7&     &     &   1.2&     &          & 5\\                                                                                
HD 195093                 & 7819& 2.59& 132.6$\,\pm\,$  5.3& 1.73$\,\pm\,$ 0.13& 0.00$\,\pm\,$ 0.22&   0.6&     &          & 5\\                                                    
HD 195206                 & 7629& 0.66&  92.2$\,\pm\,$  3.6& 0.86$\,\pm\,$ 0.08&     &   2.2&     &          & 5\\                                                                  
HD 195704                 & 7426& 2.59&  91.6$\,\pm\,$  2.8& 1.79$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.12&   0.9&     &          & 5\\                                                    
HD 196078                 & 7858& 2.14&  92.9$\,\pm\,$  3.4& 1.71$\,\pm\,$ 0.14& 0.05$\,\pm\,$ 0.25&   1.0& 0.30$\,\pm\,$ 1.51&          & 5\\                                      
HD 197051                 & 7777& 0.55&  73.1$\,\pm\,$  2.3& 1.73$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.21&   2.8&     &          & 5\\                                                    
HD 197692                 & 6587& 3.33&  41.7$\,\pm\,$  2.1& 1.62$\,\pm\,$ 0.02& 0.19$\,\pm\,$ 0.09&   1.8& 0.67$\,\pm\,$ 0.32&          & 6\\                                      
HD 198001                 & 9530&-0.46& 118.0$\,\pm\,$  5.9& 1.89$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.30&   1.9&     &pg        & 2\\                                                    
HD 199014                 & 7043& 1.47&  58.1$\,\pm\,$  1.8& 1.78$\,\pm\,$ 0.15& 0.00$\,\pm\,$ 0.18&   2.8&     &          & 5\\                                                    
HD 199260                 & 6213& 4.18&  13.7$\,\pm\,$  0.7& 1.79$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.02&   4.2&     &          & 6\\                                                    
HD 199684                 & 6725& 3.01&  22.0$\,\pm\,$  1.1& 1.80$\,\pm\,$ 0.00&     &   3.7&     &vg        & 2\\                                                                  
HD 200163                 & 6632& 2.58&  44.4$\,\pm\,$  2.2& 1.83$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.13&   2.3&     &rg        & 1\\                                                    
HD 200887                 & 7535& 1.57&  11.1$\,\pm\,$  6.0&     &     &  11.4&     &          & 5\\                                                                                
HD 201222                 & 7455& 2.24& 123.7$\,\pm\,$  4.7& 1.72$\,\pm\,$ 0.14& 0.00$\,\pm\,$ 0.24&   0.8&     &          & 5\\                                                    
HD 201636                 & 6700& 2.20&  58.8$\,\pm\,$  2.9& 1.86$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.15&   2.0&     &          & 6\\                                                    
HD 203608                 & 6324& 4.39&   3.7$\,\pm\,$  0.7& 1.18$\,\pm\,$ 0.04&     &  13.5&     &$<$f        & 1\\                                                                
HD 203925                 & 6845& 1.15&  70.7$\,\pm\,$  3.5& 1.80$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.01&   2.6&     &          & 6\\                                                    
HD 205289                 & 6525& 3.24&  57.5$\,\pm\,$  2.9& 1.74$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.13&   1.4&     &          & 6\\                                                    
HD 205913                 & 7372&     &  76.9$\,\pm\,$  2.5&     &     &      &     &          & 5\\                                                                                
HD 206043                 & 7092& 2.87& 134.0$\,\pm\,$  6.7& 1.74$\,\pm\,$ 0.04& 0.00$\,\pm\,$ 0.14&   0.6&     &          & 6\\                                                    
HD 206301                 & 5653& 2.73&   4.8$\,\pm\,$  0.2&     &     &  29.3&     &x         & 3\\                                                                                
HD 206860                 & 5964& 4.64&  10.4$\,\pm\,$  0.4&     &     &   4.9&     &          & 3\\                                                                                
HD 207958                 & 6747& 2.97&  69.3$\,\pm\,$  3.5& 1.84$\,\pm\,$ 0.03& 0.00$\,\pm\,$-0.10&   1.2&     &          & 6\\                                                    
HD 208796                 &10612&-0.40& 103.0$\,\pm\,$ 19.6&     &     &   1.9&     &          & 5\\                                                                                
HD 209295                 & 7392& 2.13&  88.6$\,\pm\,$  4.4& 1.69$\,\pm\,$ 0.27& 0.08$\,\pm\,$ 0.37&   1.2& 0.41$\,\pm\,$ 1.91&          & 5\\                                      
HD 210300                 & 8111& 1.18&  80.0$\,\pm\,$  2.6& 1.77$\,\pm\,$ 0.13& 0.00$\,\pm\,$ 0.16&   1.8&     &          & 5\\                                                    
HD 210302                 & 6324& 3.58&  14.0$\,\pm\,$  0.7& 1.62$\,\pm\,$ 0.01& 0.18$\,\pm\,$ 0.09&   5.2& 0.22$\,\pm\,$ 0.11&dg        & 1\\                                      
HD 210459                 & 6376& 0.21& 147.4$\,\pm\,$  7.4& 1.76$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.09&   2.3&     &          & 6\\                                                    
HD 210848                 & 6282& 1.43&   6.3$\,\pm\,$  0.3& 1.22$\,\pm\,$ 0.00&     &  31.6&     &$<$g        & 2\\                                                                
HD 211415                 & 5855& 4.83&   2.2$\,\pm\,$  0.3&     &     &  22.3&     &$<$         & 3\\                                                                              
HD 212852                 & 7648& 1.12& 112.4$\,\pm\,$  3.6& 1.74$\,\pm\,$ 0.15& 0.00$\,\pm\,$ 0.23&   1.3&     &          & 5\\                                                    
HD 213051                 & 6678& 2.09&  48.4$\,\pm\,$  2.4& 1.85$\,\pm\,$ 0.08& 0.00$\,\pm\,$-0.01&   2.6&     &xy        & 6\\                                                    
HD 213135                 & 6916& 2.83&  81.0$\,\pm\,$  4.1& 1.76$\,\pm\,$ 0.00& 0.00$\,\pm\,$ 0.03&   1.0&     &rg        & 2\\                                                    
HD 213615                 & 7114& 2.41& 153.6$\,\pm\,$  5.5&     &     &   0.7&     &          & 5\\                                                                                
HD 213845                 & 6551& 3.35&  35.7$\,\pm\,$  1.8& 1.71$\,\pm\,$ 0.02& 0.05$\,\pm\,$ 0.07&   2.1& 0.15$\,\pm\,$ 0.21&          & 6\\                                      
HD 214846                 & 7701& 1.90&  48.1$\,\pm\,$  3.0&     &     &   2.3&     &x         & 5\\                                                                                
HD 215648                 & 6282& 3.26&   6.7$\,\pm\,$  0.7&     &     &  12.8&     &          & 3\\                                                                                
HD 215789                 & 8625& 0.52& 235.1$\,\pm\,$ 11.8& 1.89$\,\pm\,$ 0.00& 0.00$\,\pm\,$-0.30&   0.7&     &pgx       & 2\\                                                    
HD 216931                 & 7707& 1.95&  71.9$\,\pm\,$  2.0& 1.74$\,\pm\,$ 0.12& 0.00$\,\pm\,$ 0.19&   1.4&     &          & 5\\                                                    
HD 216956                 & 8715& 1.86&  91.7$\,\pm\,$  3.6& 1.77$\,\pm\,$ 0.17& 0.00$\,\pm\,$ 0.22&   1.0&     &x         & 5\\                                                    
HD 217498                 & 8298& 0.87&  91.8$\,\pm\,$  3.4& 1.81$\,\pm\,$ 0.16& 0.00$\,\pm\,$ 0.15&   1.7&     &          & 5\\                                                    
HD 219482                 & 6198& 4.07&   7.5$\,\pm\,$  0.1&     &     &   8.1&     &          & 3\\                                                                                
HD 219571                 & 6678& 2.38&  79.4$\,\pm\,$  4.0& 1.72$\,\pm\,$ 0.00& 0.03$\,\pm\,$ 0.06&   1.4& 0.13$\,\pm\,$ 0.27&rax       & 2\\                                      
HD 219693                 & 6461& 2.82&  19.9$\,\pm\,$  1.0& 1.81$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.08&   4.9&     &          & 6\\                                                    
HD 220657                 & 5801& 2.41&  73.4$\,\pm\,$  3.7& 1.74$\,\pm\,$ 0.03& 0.00$\,\pm\,$ 0.13&   2.1&     &          & 6\\                                                    
HD 220729                 & 6725& 3.01&  20.4$\,\pm\,$  0.3&     &     &   4.0&     &          & 3\\                                                                                
HD 222368                 & 6282& 3.43&   5.4$\,\pm\,$  0.2&     &     &  14.6&     &          & 3\\                                                                                
HD 222661                 &10011& 1.47& 160.1$\,\pm\,$ 19.5&     &     &   0.5&     &x         & 5\\                                                                                
HD 224930                 & 5589& 5.40&   2.0$\,\pm\,$  0.3&     &     &  21.3&     &$<$x        & 3\\                                                                              
NGC 6475 69               & 6822& 3.27&  94.9$\,\pm\,$  4.7& 1.76$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.04&   0.7&     &          & 7\\                                                    
NGC 6475 41               & 6346& 3.86&  80.1$\,\pm\,$  4.0& 1.71$\,\pm\,$ 0.01& 0.05$\,\pm\,$ 0.06&   0.8& 0.40$\,\pm\,$ 0.48&          & 7\\                                      
BD+20 2161                & 6864& 3.23&  72.7$\,\pm\,$  3.6& 1.76$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.04&   1.0&     &          & 7\\                                                    
BD+20 2170                & 6484& 3.69&  94.4$\,\pm\,$  4.7& 1.71$\,\pm\,$ 0.01& 0.05$\,\pm\,$ 0.06&   0.7& 0.45$\,\pm\,$ 0.55&          & 7\\                                      
Cl* NGC 2632 KW 230       & 6628& 3.51&  78.9$\,\pm\,$  3.9& 1.75$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.07&   0.9&     &          & 7\\                                                    
Cl* IC 2391 L 33          & 6414& 3.78&  81.1$\,\pm\,$  4.1& 1.74$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.09&   0.8&     &          & 7\\                                                    
HD 307938                 & 5743& 4.64&  93.7$\,\pm\,$  4.7& 1.78$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.01&   0.6&     &          & 7\\                                                    
HD 308012                 & 6147& 4.12&  45.7$\,\pm\,$  2.3& 1.70$\,\pm\,$ 0.01& 0.07$\,\pm\,$ 0.06&   1.3& 0.33$\,\pm\,$ 0.28&          & 7\\                                      
Cl* IC 4665 V 69          & 6180& 4.08&  45.1$\,\pm\,$  2.3& 1.74$\,\pm\,$ 0.01& 0.00$\,\pm\,$ 0.09&   1.3&     &          & 7\\                                                    
Cl* IC 4665 V 102         & 7136& 2.93& 105.0$\,\pm\,$ 12.0& 1.39$\,\pm\,$ 0.01& 0.42$\,\pm\,$ 0.11&   0.7& 3.67$\,\pm\,$ 0.96&          & 7\\                                      
Cl* IC 4665 V 97          & 6628& 3.51&  52.0$\,\pm\,$  2.6& 1.90$\,\pm\,$ 0.01& 0.00$\,\pm\,$-0.31&   1.3&     &          & 7\\                                                    

\end{longtable}
